Learning to Personalize in Appearance-Based Gaze Tracking

Personal variations severely limit the performance of appearance-based gaze tracking. Adapting to these variations using standard neural network model adaptation methods is difficult. The problems range from overfitting, due to small amounts of training data, to underfitting, due to restrictive model architectures. We tackle these problems by introducing the SPatial Adaptive GaZe Estimator (SPAZE). By modeling personal variations as a low-dimensional latent parameter space, SPAZE provides just enough adaptability to capture the range of personal variations without being prone to overfitting. Calibrating SPAZE for a new person reduces to solving a small optimization problem. SPAZE achieves an error of 2.70 degrees with 9 calibration samples on MPIIGaze, improving on the state-of-the-art by 14 %. We contribute to gaze tracking research by empirically showing that personal variations are well-modeled as a 3-dimensional latent parameter space for each eye. We show that this low-dimensionality is expected by examining model-based approaches to gaze tracking. We also show that accurate head pose-free gaze tracking is possible.

==> imgs/dist_corr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.429580in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429580in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568021in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568021in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706463in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706463in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844904in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844904in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983345in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983345in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121787in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121787in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260228in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260228in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398669in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398669in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537111in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537111in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675552in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675552in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813993in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813993in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952435in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952435in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090876in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090876in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229317in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229317in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367759in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367759in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506200in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506200in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644641in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644641in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783083in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783083in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921524in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921524in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059965in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059965in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198407in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.198407in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813993in,y=0.124969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of calibration samples (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.460541in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{0.460541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.422279in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.666684in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{0.666684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.628422in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{0.872828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.834565in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{1.078971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.040708in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{1.285114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.246852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.491257in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{1.491257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.452995in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{1.697400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.659138in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.903544in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{1.903544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.865281in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{6.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.174586in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.845789in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.425152in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.909889in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.815334in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.747035in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.680107in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.647827in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.635320in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.623088in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.601362in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.597229in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.592886in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.561974in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.549021in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.539742in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.535989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.845789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.425152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{1.129355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.909889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.815334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.747035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.706076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.680107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.663942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.647827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.635320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.623088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.613177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.607995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.601362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.597229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.592886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.561974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.549021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.539742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.535989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.839806in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.363575in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.149455in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.799899in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.736417in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.699943in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.670071in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.620352in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.603511in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.597945in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.543093in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.532523in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.525988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.839806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.363575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{1.149455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.909933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.799899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.736417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.699943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.670071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.650287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.631635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.620352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.612337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.603511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.597945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.594689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.589239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.586156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.557877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.543093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.532523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.525988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.492000in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.005707in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.806709in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.712972in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.590622in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.540985in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.530688in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.521317in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.518127in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.500916in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.499731in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.465079in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.443537in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.437280in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.430828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.492000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.285956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{1.005707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.806709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.712972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.655987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.611738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.590622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.565946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.540985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.530688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.521317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.518127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.506034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.500916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.499731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.496679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.465079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.443537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.437280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.430828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.664353in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.608188in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.572319in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.509687in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.498514in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.490089in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.481320in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.469433in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.468453in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.461350in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.458369in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.431392in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.409566in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.396130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.429562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.220973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{0.944571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.753278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.664353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.608188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.572319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.542836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.523156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.509687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.498514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.490089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.481320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.469433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.468453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.461350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.431392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.409566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.400058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.396130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.902172in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.758943in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.743326in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.725045in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.699856in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.678432in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.670916in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.637921in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.618251in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.605214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.986695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.222672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{1.221791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{1.001844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.902172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.833574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.789268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.758943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.743326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.725045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.705752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.699856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.687687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.678432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.679808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.670916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.668193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.637921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.618251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.609119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.605214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.270288in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{1.295040in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.996854in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.872952in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.758081in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.705982in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.675675in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.660141in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.642933in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.638864in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.636255in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.606058in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.575514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.909917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.270288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{1.295040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.996854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.872952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.807511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.758081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.727446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.705982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.689722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.675675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.660141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.649691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.642933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.638864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.636255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.632447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.606058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.589566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.579417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.575514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.417140in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.985925in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.762803in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.662367in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.605407in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.533561in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.514907in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.505908in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.494824in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.490312in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.483734in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.473762in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.469071in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.465007in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.462003in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.434002in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.420616in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.415084in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.409928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.417140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{1.008882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{0.985925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.762803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.662367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.605407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.567876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.533561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.514907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.505908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.494824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.490312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.483734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.473762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.469071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.465007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.462003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.434002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.420616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.415084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.409928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429580in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{0.568021in}{0.962926in}}%
\pgfpathlineto{\pgfqpoint{0.706463in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{0.740576in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{1.260228in}{0.519174in}}%
\pgfpathlineto{\pgfqpoint{1.398669in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{0.468953in}}%
\pgfpathlineto{\pgfqpoint{1.675552in}{0.450041in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{0.442772in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{0.436381in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{0.429187in}}%
\pgfpathlineto{\pgfqpoint{2.229317in}{0.424315in}}%
\pgfpathlineto{\pgfqpoint{2.367759in}{0.418665in}}%
\pgfpathlineto{\pgfqpoint{2.506200in}{0.415146in}}%
\pgfpathlineto{\pgfqpoint{2.644641in}{0.411120in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.382690in}}%
\pgfpathlineto{\pgfqpoint{2.921524in}{0.370328in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{0.366656in}}%
\pgfpathlineto{\pgfqpoint{3.198407in}{0.362476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429580in}{1.398737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568021in}{0.962926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706463in}{0.970752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844904in}{0.740576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983345in}{0.625129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121787in}{0.559025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260228in}{0.519174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398669in}{0.487495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537111in}{0.468953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675552in}{0.450041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813993in}{0.442772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952435in}{0.436381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090876in}{0.429187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229317in}{0.424315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367759in}{0.418665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506200in}{0.415146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644641in}{0.411120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783083in}{0.382690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921524in}{0.370328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059965in}{0.366656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198407in}{0.362476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.253783in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.879580in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713862in}{0.337739in}}%
\pgfpathlineto{\pgfqpoint{3.239939in}{0.337739in}}%
\pgfpathlineto{\pgfqpoint{3.239939in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{2.713862in}{0.662658in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{0.436431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663192in}{0.387085in}}{\pgfqpoint{2.713862in}{0.337739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{1.306836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.663192in}{0.984747in}}{\pgfqpoint{2.713862in}{0.662658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138600in}{0.436431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.189269in}{0.387085in}}{\pgfqpoint{3.239939in}{0.337739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138600in}{1.306836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.189269in}{0.984747in}}{\pgfqpoint{3.239939in}{0.662658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{3.138600in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{3.138600in}{1.306836in}}%
\pgfpathlineto{\pgfqpoint{2.612523in}{1.306836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681743in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820185in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958626in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097067in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{0.765397in}}%
\pgfpathlineto{\pgfqpoint{3.138600in}{0.765397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{1.084505in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{0.977564in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{0.967510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{4.476250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{3.349432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.557039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{1.969127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.715828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.532868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.423144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{1.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{1.310275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{1.267105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{1.233601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{1.200834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{1.174285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{1.160403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{1.142633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{1.131563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{1.119928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{1.037118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{1.002421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{0.977564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{0.967510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{1.069493in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{0.958225in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{0.940720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{4.460221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{3.184478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.610886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{1.969243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.674480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.504422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.406715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{1.326692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{1.273694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{1.223729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{1.193505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{1.172035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{1.148390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{1.133479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{1.124756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{1.110157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{1.101899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{1.026143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{0.986539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{0.958225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{0.940720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.719846in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{0.685800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{3.528507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{2.976547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.225806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{1.692725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.441619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.288965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.170428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{1.113862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{1.047760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{0.980893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{0.953309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{0.928205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{0.919662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{0.887264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{0.873554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{0.870381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{0.862204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{0.777555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{0.719846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{0.703086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{0.685800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{0.728665in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.628843in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{0.603373in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{0.592851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{3.361246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{2.802470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.062033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{1.549590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.311377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.160920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.064831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{0.985851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{0.933132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{0.897052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{0.867120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{0.844550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{0.821060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{0.789218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{0.786591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{0.767563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{0.759577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{0.687312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{0.628843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{0.603373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{0.592851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{1.286973in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.240569in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{1.152952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{4.853714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{2.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.804662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{2.215460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.948455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.764690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.646002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{1.564768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{1.522931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{1.473959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{1.422278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{1.406481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{1.373885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{1.349090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{1.352777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{1.328957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{1.321662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{1.240569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{1.187877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{1.163412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{1.152952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{1.195665in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{1.111033in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{1.083848in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{1.073390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{4.648036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{2.934576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{3.000881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{2.202092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.870178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.694872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.562459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{1.480392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{1.422892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{1.379334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{1.341705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{1.300091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{1.272098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{1.253995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{1.243094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{1.236107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{1.225904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{1.155213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{1.111033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{1.083848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{1.073390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{0.694302in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.658444in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{0.643624in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{0.629814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{3.327969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{2.234312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.172816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{1.575108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.306056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.153469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{1.052929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{0.961005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{0.911035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{0.886928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{0.857236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{0.845150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{0.827528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{0.800814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{0.788249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{0.777360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{0.769313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{0.694302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{0.658444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{0.643624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{0.629814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602523in}{0.600427in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{0.556848in}}%
\pgfpathlineto{\pgfqpoint{2.820185in}{0.523730in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{0.513895in}}%
\pgfpathlineto{\pgfqpoint{3.097067in}{0.502698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.612523in}{0.436431in}}{\pgfqpoint{0.526077in}{0.870405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.328241in}{3.278669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466682in}{2.111204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605123in}{2.132170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743565in}{1.515566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882006in}{1.206301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020447in}{1.029219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158889in}{0.922466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297330in}{0.837603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435771in}{0.787933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574213in}{0.737269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712654in}{0.717798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851095in}{0.700676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989537in}{0.681405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127978in}{0.668353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266419in}{0.653218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404861in}{0.643792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543302in}{0.633005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681743in}{0.556848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820185in}{0.523730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958626in}{0.513895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097067in}{0.502698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{2.612523in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138600in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{3.138600in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{0.436431in}}%
\pgfpathlineto{\pgfqpoint{3.138600in}{0.436431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612523in}{1.306836in}}%
\pgfpathlineto{\pgfqpoint{3.138600in}{1.306836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883208in}{1.358192in}}%
\pgfpathlineto{\pgfqpoint{3.214894in}{1.358192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.237116in}{1.358192in}}{\pgfqpoint{3.237116in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{3.237116in}{1.989035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.237116in}{2.011257in}}{\pgfqpoint{3.214894in}{2.011257in}}%
\pgfpathlineto{\pgfqpoint{0.883208in}{2.011257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.860986in}{2.011257in}}{\pgfqpoint{0.860986in}{1.989035in}}%
\pgfpathlineto{\pgfqpoint{0.860986in}{1.380414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.860986in}{1.358192in}}{\pgfqpoint{0.883208in}{1.358192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016541in}{1.927924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216541in,y=1.889035in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Within-MPII}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016541in}{1.772991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216541in,y=1.734102in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GC-to-MPII}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951869in}{1.927924in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.927924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262980in,y=1.889035in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951869in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.772991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262980in,y=1.734102in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Per-eye correction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951869in}{1.618058in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.618058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262980in,y=1.579169in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No face image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951869in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{2.174091in}{1.463125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262980in,y=1.424236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/distance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{1.855684in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.855684in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.855684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{0.337471in}{1.817421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{1.168231in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.168231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073416in,y=0.110390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No annotations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545305in,y=0.110390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \SI{1}{\percent} iris annotations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{0.225667in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.225667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=0.187405in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 61\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{0.544018in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.544018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=0.505756in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 62\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.862369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=0.824107in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 63\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{1.180720in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.180720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=1.142458in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{1.499071in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.499071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=1.460808in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.817421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=1.779159in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 66\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124969in,y=1.021544in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Distance (\si{\centi\meter})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083305in}{-0.196505in}}%
\pgfpathlineto{\pgfqpoint{1.063527in}{-0.196505in}}%
\pgfpathlineto{\pgfqpoint{1.062666in}{-0.178733in}}%
\pgfpathlineto{\pgfqpoint{1.061885in}{-0.160961in}}%
\pgfpathlineto{\pgfqpoint{1.061151in}{-0.143189in}}%
\pgfpathlineto{\pgfqpoint{1.060329in}{-0.125417in}}%
\pgfpathlineto{\pgfqpoint{1.059299in}{-0.107646in}}%
\pgfpathlineto{\pgfqpoint{1.058095in}{-0.089874in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{-0.072102in}}%
\pgfpathlineto{\pgfqpoint{1.055812in}{-0.054330in}}%
\pgfpathlineto{\pgfqpoint{1.054741in}{-0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.053474in}{-0.018787in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{-0.001015in}}%
\pgfpathlineto{\pgfqpoint{1.050074in}{0.016757in}}%
\pgfpathlineto{\pgfqpoint{1.048101in}{0.034529in}}%
\pgfpathlineto{\pgfqpoint{1.045920in}{0.052300in}}%
\pgfpathlineto{\pgfqpoint{1.043495in}{0.070072in}}%
\pgfpathlineto{\pgfqpoint{1.041127in}{0.087844in}}%
\pgfpathlineto{\pgfqpoint{1.039168in}{0.105616in}}%
\pgfpathlineto{\pgfqpoint{1.037482in}{0.123387in}}%
\pgfpathlineto{\pgfqpoint{1.035510in}{0.141159in}}%
\pgfpathlineto{\pgfqpoint{1.032823in}{0.158931in}}%
\pgfpathlineto{\pgfqpoint{1.029593in}{0.176703in}}%
\pgfpathlineto{\pgfqpoint{1.026461in}{0.194475in}}%
\pgfpathlineto{\pgfqpoint{1.023746in}{0.212246in}}%
\pgfpathlineto{\pgfqpoint{1.021013in}{0.230018in}}%
\pgfpathlineto{\pgfqpoint{1.017685in}{0.247790in}}%
\pgfpathlineto{\pgfqpoint{1.013741in}{0.265562in}}%
\pgfpathlineto{\pgfqpoint{1.009614in}{0.283334in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{0.301105in}}%
\pgfpathlineto{\pgfqpoint{1.001630in}{0.318877in}}%
\pgfpathlineto{\pgfqpoint{0.997469in}{0.336649in}}%
\pgfpathlineto{\pgfqpoint{0.992972in}{0.354421in}}%
\pgfpathlineto{\pgfqpoint{0.987973in}{0.372192in}}%
\pgfpathlineto{\pgfqpoint{0.982247in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{0.975826in}{0.407736in}}%
\pgfpathlineto{\pgfqpoint{0.969066in}{0.425508in}}%
\pgfpathlineto{\pgfqpoint{0.962284in}{0.443280in}}%
\pgfpathlineto{\pgfqpoint{0.955697in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{0.949479in}{0.478823in}}%
\pgfpathlineto{\pgfqpoint{0.943240in}{0.496595in}}%
\pgfpathlineto{\pgfqpoint{0.935882in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{0.532138in}}%
\pgfpathlineto{\pgfqpoint{0.915864in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{0.904928in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{0.894387in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{0.883841in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{0.872677in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{0.860456in}{0.638769in}}%
\pgfpathlineto{\pgfqpoint{0.846970in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{0.832471in}{0.674313in}}%
\pgfpathlineto{\pgfqpoint{0.817217in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{0.801031in}{0.709856in}}%
\pgfpathlineto{\pgfqpoint{0.783985in}{0.727628in}}%
\pgfpathlineto{\pgfqpoint{0.766853in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{0.750317in}{0.763172in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{0.780943in}}%
\pgfpathlineto{\pgfqpoint{0.718673in}{0.798715in}}%
\pgfpathlineto{\pgfqpoint{0.702854in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{0.686955in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{0.671001in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{0.654962in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{0.639501in}{0.887574in}}%
\pgfpathlineto{\pgfqpoint{0.625990in}{0.905346in}}%
\pgfpathlineto{\pgfqpoint{0.614645in}{0.923118in}}%
\pgfpathlineto{\pgfqpoint{0.604271in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{0.594401in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{0.586440in}{0.976433in}}%
\pgfpathlineto{\pgfqpoint{0.581990in}{0.994205in}}%
\pgfpathlineto{\pgfqpoint{0.581383in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{0.584304in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{0.590677in}{1.047520in}}%
\pgfpathlineto{\pgfqpoint{0.600477in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{0.613406in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{0.629072in}{1.100835in}}%
\pgfpathlineto{\pgfqpoint{0.647549in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{0.669086in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{0.693141in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{0.718750in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{0.745718in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{1.207466in}}%
\pgfpathlineto{\pgfqpoint{0.803996in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{0.858829in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{0.881998in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{0.923597in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{0.943300in}{1.331869in}}%
\pgfpathlineto{\pgfqpoint{0.961838in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{0.978592in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{0.993219in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.005739in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.016393in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{1.033148in}{1.456271in}}%
\pgfpathlineto{\pgfqpoint{1.039495in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{1.044513in}{1.491815in}}%
\pgfpathlineto{\pgfqpoint{1.048450in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{1.051783in}{1.527358in}}%
\pgfpathlineto{\pgfqpoint{1.054844in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{1.057629in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{1.060042in}{1.580673in}}%
\pgfpathlineto{\pgfqpoint{1.062192in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{1.065954in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{1.067284in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{1.068248in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{1.069060in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{1.069843in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{1.070547in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{1.071080in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{1.071424in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{1.071623in}{1.776163in}}%
\pgfpathlineto{\pgfqpoint{1.071737in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{1.071853in}{1.811707in}}%
\pgfpathlineto{\pgfqpoint{1.072037in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.072266in}{1.847250in}}%
\pgfpathlineto{\pgfqpoint{1.072457in}{1.865022in}}%
\pgfpathlineto{\pgfqpoint{1.072568in}{1.882794in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{1.900565in}}%
\pgfpathlineto{\pgfqpoint{1.072619in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{1.072620in}{1.936109in}}%
\pgfpathlineto{\pgfqpoint{1.072650in}{1.953881in}}%
\pgfpathlineto{\pgfqpoint{1.072728in}{1.971653in}}%
\pgfpathlineto{\pgfqpoint{1.072845in}{1.989424in}}%
\pgfpathlineto{\pgfqpoint{1.072970in}{2.007196in}}%
\pgfpathlineto{\pgfqpoint{1.073075in}{2.024968in}}%
\pgfpathlineto{\pgfqpoint{1.073153in}{2.042740in}}%
\pgfpathlineto{\pgfqpoint{1.073208in}{2.060512in}}%
\pgfpathlineto{\pgfqpoint{1.073624in}{2.060512in}}%
\pgfpathlineto{\pgfqpoint{1.073624in}{2.060512in}}%
\pgfpathlineto{\pgfqpoint{1.073679in}{2.042740in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{2.024968in}}%
\pgfpathlineto{\pgfqpoint{1.073862in}{2.007196in}}%
\pgfpathlineto{\pgfqpoint{1.073986in}{1.989424in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.971653in}}%
\pgfpathlineto{\pgfqpoint{1.074182in}{1.953881in}}%
\pgfpathlineto{\pgfqpoint{1.074212in}{1.936109in}}%
\pgfpathlineto{\pgfqpoint{1.074212in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{1.074218in}{1.900565in}}%
\pgfpathlineto{\pgfqpoint{1.074263in}{1.882794in}}%
\pgfpathlineto{\pgfqpoint{1.074375in}{1.865022in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{1.847250in}}%
\pgfpathlineto{\pgfqpoint{1.074795in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{1.074979in}{1.811707in}}%
\pgfpathlineto{\pgfqpoint{1.075094in}{1.793935in}}%
\pgfpathlineto{\pgfqpoint{1.075209in}{1.776163in}}%
\pgfpathlineto{\pgfqpoint{1.075407in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{1.075752in}{1.740619in}}%
\pgfpathlineto{\pgfqpoint{1.076284in}{1.722848in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{1.077771in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{1.078583in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{1.079548in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{1.616217in}}%
\pgfpathlineto{\pgfqpoint{1.084640in}{1.598445in}}%
\pgfpathlineto{\pgfqpoint{1.086790in}{1.580673in}}%
\pgfpathlineto{\pgfqpoint{1.089203in}{1.562902in}}%
\pgfpathlineto{\pgfqpoint{1.091988in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{1.095049in}{1.527358in}}%
\pgfpathlineto{\pgfqpoint{1.098381in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{1.102319in}{1.491815in}}%
\pgfpathlineto{\pgfqpoint{1.107337in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{1.113683in}{1.456271in}}%
\pgfpathlineto{\pgfqpoint{1.121368in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{1.130439in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{1.141093in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.153612in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.168240in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{1.184993in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{1.203532in}{1.331869in}}%
\pgfpathlineto{\pgfqpoint{1.223235in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{1.243591in}{1.296325in}}%
\pgfpathlineto{\pgfqpoint{1.264833in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.288002in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{1.314098in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{1.207466in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{1.171923in}}%
\pgfpathlineto{\pgfqpoint{1.453690in}{1.154151in}}%
\pgfpathlineto{\pgfqpoint{1.477745in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{1.499283in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{1.517759in}{1.100835in}}%
\pgfpathlineto{\pgfqpoint{1.533425in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{1.546354in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.556154in}{1.047520in}}%
\pgfpathlineto{\pgfqpoint{1.562528in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{1.011976in}}%
\pgfpathlineto{\pgfqpoint{1.564842in}{0.994205in}}%
\pgfpathlineto{\pgfqpoint{1.560391in}{0.976433in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{1.532186in}{0.923118in}}%
\pgfpathlineto{\pgfqpoint{1.520841in}{0.905346in}}%
\pgfpathlineto{\pgfqpoint{1.507331in}{0.887574in}}%
\pgfpathlineto{\pgfqpoint{1.491870in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{0.852030in}}%
\pgfpathlineto{\pgfqpoint{1.459877in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{1.428159in}{0.798715in}}%
\pgfpathlineto{\pgfqpoint{1.412436in}{0.780943in}}%
\pgfpathlineto{\pgfqpoint{1.396515in}{0.763172in}}%
\pgfpathlineto{\pgfqpoint{1.379979in}{0.745400in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.727628in}}%
\pgfpathlineto{\pgfqpoint{1.345800in}{0.709856in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{1.314361in}{0.674313in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{0.656541in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{0.638769in}}%
\pgfpathlineto{\pgfqpoint{1.274155in}{0.620997in}}%
\pgfpathlineto{\pgfqpoint{1.262991in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{1.241903in}{0.567682in}}%
\pgfpathlineto{\pgfqpoint{1.230968in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{1.220235in}{0.532138in}}%
\pgfpathlineto{\pgfqpoint{1.210950in}{0.514367in}}%
\pgfpathlineto{\pgfqpoint{1.203591in}{0.496595in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{0.478823in}}%
\pgfpathlineto{\pgfqpoint{1.191135in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{0.443280in}}%
\pgfpathlineto{\pgfqpoint{1.177766in}{0.425508in}}%
\pgfpathlineto{\pgfqpoint{1.171006in}{0.407736in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{1.158858in}{0.372192in}}%
\pgfpathlineto{\pgfqpoint{1.153860in}{0.354421in}}%
\pgfpathlineto{\pgfqpoint{1.149363in}{0.336649in}}%
\pgfpathlineto{\pgfqpoint{1.145201in}{0.318877in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{0.301105in}}%
\pgfpathlineto{\pgfqpoint{1.137217in}{0.283334in}}%
\pgfpathlineto{\pgfqpoint{1.133090in}{0.265562in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{0.247790in}}%
\pgfpathlineto{\pgfqpoint{1.125819in}{0.230018in}}%
\pgfpathlineto{\pgfqpoint{1.123086in}{0.212246in}}%
\pgfpathlineto{\pgfqpoint{1.120371in}{0.194475in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{0.176703in}}%
\pgfpathlineto{\pgfqpoint{1.114008in}{0.158931in}}%
\pgfpathlineto{\pgfqpoint{1.111322in}{0.141159in}}%
\pgfpathlineto{\pgfqpoint{1.109350in}{0.123387in}}%
\pgfpathlineto{\pgfqpoint{1.107663in}{0.105616in}}%
\pgfpathlineto{\pgfqpoint{1.105705in}{0.087844in}}%
\pgfpathlineto{\pgfqpoint{1.103337in}{0.070072in}}%
\pgfpathlineto{\pgfqpoint{1.100911in}{0.052300in}}%
\pgfpathlineto{\pgfqpoint{1.098731in}{0.034529in}}%
\pgfpathlineto{\pgfqpoint{1.096758in}{0.016757in}}%
\pgfpathlineto{\pgfqpoint{1.094934in}{-0.001015in}}%
\pgfpathlineto{\pgfqpoint{1.093357in}{-0.018787in}}%
\pgfpathlineto{\pgfqpoint{1.092090in}{-0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.091020in}{-0.054330in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{-0.072102in}}%
\pgfpathlineto{\pgfqpoint{1.088737in}{-0.089874in}}%
\pgfpathlineto{\pgfqpoint{1.087533in}{-0.107646in}}%
\pgfpathlineto{\pgfqpoint{1.086503in}{-0.125417in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{-0.143189in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{-0.160961in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{-0.178733in}}%
\pgfpathlineto{\pgfqpoint{1.083305in}{-0.196505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555617in}{0.222328in}}%
\pgfpathlineto{\pgfqpoint{2.534994in}{0.222328in}}%
\pgfpathlineto{\pgfqpoint{2.534832in}{0.236597in}}%
\pgfpathlineto{\pgfqpoint{2.534665in}{0.250866in}}%
\pgfpathlineto{\pgfqpoint{2.534258in}{0.265134in}}%
\pgfpathlineto{\pgfqpoint{2.533572in}{0.279403in}}%
\pgfpathlineto{\pgfqpoint{2.532691in}{0.293672in}}%
\pgfpathlineto{\pgfqpoint{2.531696in}{0.307941in}}%
\pgfpathlineto{\pgfqpoint{2.530635in}{0.322210in}}%
\pgfpathlineto{\pgfqpoint{2.529552in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{2.528526in}{0.350747in}}%
\pgfpathlineto{\pgfqpoint{2.527630in}{0.365016in}}%
\pgfpathlineto{\pgfqpoint{2.526838in}{0.379285in}}%
\pgfpathlineto{\pgfqpoint{2.525973in}{0.393554in}}%
\pgfpathlineto{\pgfqpoint{2.524857in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{2.523498in}{0.422091in}}%
\pgfpathlineto{\pgfqpoint{2.522133in}{0.436360in}}%
\pgfpathlineto{\pgfqpoint{2.521026in}{0.450629in}}%
\pgfpathlineto{\pgfqpoint{2.520194in}{0.464898in}}%
\pgfpathlineto{\pgfqpoint{2.519316in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{0.493436in}}%
\pgfpathlineto{\pgfqpoint{2.515746in}{0.507704in}}%
\pgfpathlineto{\pgfqpoint{2.513002in}{0.521973in}}%
\pgfpathlineto{\pgfqpoint{2.510104in}{0.536242in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{0.550511in}}%
\pgfpathlineto{\pgfqpoint{2.504778in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{2.502112in}{0.579049in}}%
\pgfpathlineto{\pgfqpoint{2.498792in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{2.494382in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{2.489047in}{0.621855in}}%
\pgfpathlineto{\pgfqpoint{2.483351in}{0.636124in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{2.471493in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{2.464634in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{2.456846in}{0.693199in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{2.438610in}{0.721737in}}%
\pgfpathlineto{\pgfqpoint{2.427725in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{2.415571in}{0.750274in}}%
\pgfpathlineto{\pgfqpoint{2.402864in}{0.764543in}}%
\pgfpathlineto{\pgfqpoint{2.390587in}{0.778812in}}%
\pgfpathlineto{\pgfqpoint{2.378911in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{2.366731in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{2.352579in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{2.335831in}{0.835887in}}%
\pgfpathlineto{\pgfqpoint{2.316884in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{2.296433in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{2.275035in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{2.253093in}{0.892963in}}%
\pgfpathlineto{\pgfqpoint{2.230846in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{2.208385in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{2.185463in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{2.161466in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{2.136202in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{2.111110in}{0.978576in}}%
\pgfpathlineto{\pgfqpoint{2.088528in}{0.992844in}}%
\pgfpathlineto{\pgfqpoint{2.069505in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{2.052995in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{2.037373in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{2.021966in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{2.006822in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{1.992241in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.968128in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{1.960593in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{1.956721in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{1.956550in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{1.959843in}{1.164070in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{1.974600in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.206877in}}%
\pgfpathlineto{\pgfqpoint{1.996772in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{2.011965in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{2.030859in}{1.249683in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{2.075190in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{2.096958in}{1.292490in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{1.306758in}}%
\pgfpathlineto{\pgfqpoint{2.140591in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{2.166074in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{2.193774in}{1.349565in}}%
\pgfpathlineto{\pgfqpoint{2.221167in}{1.363834in}}%
\pgfpathlineto{\pgfqpoint{2.246474in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{2.269727in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.291740in}{1.406640in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{1.420909in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{2.354020in}{1.449447in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{2.390059in}{1.477984in}}%
\pgfpathlineto{\pgfqpoint{2.406609in}{1.492253in}}%
\pgfpathlineto{\pgfqpoint{2.422271in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{2.436515in}{1.520791in}}%
\pgfpathlineto{\pgfqpoint{2.449166in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{2.460656in}{1.549328in}}%
\pgfpathlineto{\pgfqpoint{2.471319in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{2.480922in}{1.577866in}}%
\pgfpathlineto{\pgfqpoint{2.489144in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{2.496108in}{1.606404in}}%
\pgfpathlineto{\pgfqpoint{2.502225in}{1.620673in}}%
\pgfpathlineto{\pgfqpoint{2.507739in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{2.512562in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{2.516532in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{2.519792in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{2.522749in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.706285in}}%
\pgfpathlineto{\pgfqpoint{2.528391in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{2.530803in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{2.532835in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{2.534553in}{1.763361in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.777630in}}%
\pgfpathlineto{\pgfqpoint{2.537206in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.538158in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{2.538950in}{1.820436in}}%
\pgfpathlineto{\pgfqpoint{2.539694in}{1.834705in}}%
\pgfpathlineto{\pgfqpoint{2.540436in}{1.848974in}}%
\pgfpathlineto{\pgfqpoint{2.541134in}{1.863242in}}%
\pgfpathlineto{\pgfqpoint{2.541731in}{1.877511in}}%
\pgfpathlineto{\pgfqpoint{2.542214in}{1.891780in}}%
\pgfpathlineto{\pgfqpoint{2.542593in}{1.906049in}}%
\pgfpathlineto{\pgfqpoint{2.542877in}{1.920318in}}%
\pgfpathlineto{\pgfqpoint{2.543093in}{1.934587in}}%
\pgfpathlineto{\pgfqpoint{2.543274in}{1.948855in}}%
\pgfpathlineto{\pgfqpoint{2.543435in}{1.963124in}}%
\pgfpathlineto{\pgfqpoint{2.543577in}{1.977393in}}%
\pgfpathlineto{\pgfqpoint{2.543715in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.543865in}{2.005931in}}%
\pgfpathlineto{\pgfqpoint{2.544025in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{2.544183in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{2.546428in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{2.546428in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{2.546746in}{2.005931in}}%
\pgfpathlineto{\pgfqpoint{2.546895in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{2.547033in}{1.977393in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.963124in}}%
\pgfpathlineto{\pgfqpoint{2.547336in}{1.948855in}}%
\pgfpathlineto{\pgfqpoint{2.547517in}{1.934587in}}%
\pgfpathlineto{\pgfqpoint{2.547733in}{1.920318in}}%
\pgfpathlineto{\pgfqpoint{2.548018in}{1.906049in}}%
\pgfpathlineto{\pgfqpoint{2.548397in}{1.891780in}}%
\pgfpathlineto{\pgfqpoint{2.548880in}{1.877511in}}%
\pgfpathlineto{\pgfqpoint{2.549476in}{1.863242in}}%
\pgfpathlineto{\pgfqpoint{2.550174in}{1.848974in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.834705in}}%
\pgfpathlineto{\pgfqpoint{2.551661in}{1.820436in}}%
\pgfpathlineto{\pgfqpoint{2.552453in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{2.554601in}{1.777630in}}%
\pgfpathlineto{\pgfqpoint{2.556058in}{1.763361in}}%
\pgfpathlineto{\pgfqpoint{2.557776in}{1.749092in}}%
\pgfpathlineto{\pgfqpoint{2.559808in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{2.562220in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{1.706285in}}%
\pgfpathlineto{\pgfqpoint{2.567861in}{1.692017in}}%
\pgfpathlineto{\pgfqpoint{2.570819in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{2.574079in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{2.582872in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{1.620673in}}%
\pgfpathlineto{\pgfqpoint{2.594502in}{1.606404in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{1.592135in}}%
\pgfpathlineto{\pgfqpoint{2.609689in}{1.577866in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{2.629954in}{1.549328in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{2.654096in}{1.520791in}}%
\pgfpathlineto{\pgfqpoint{2.668340in}{1.506522in}}%
\pgfpathlineto{\pgfqpoint{2.684002in}{1.492253in}}%
\pgfpathlineto{\pgfqpoint{2.700552in}{1.477984in}}%
\pgfpathlineto{\pgfqpoint{2.717936in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{2.736590in}{1.449447in}}%
\pgfpathlineto{\pgfqpoint{2.756622in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{2.777513in}{1.420909in}}%
\pgfpathlineto{\pgfqpoint{2.798871in}{1.406640in}}%
\pgfpathlineto{\pgfqpoint{2.820884in}{1.392371in}}%
\pgfpathlineto{\pgfqpoint{2.844136in}{1.378103in}}%
\pgfpathlineto{\pgfqpoint{2.869444in}{1.363834in}}%
\pgfpathlineto{\pgfqpoint{2.896837in}{1.349565in}}%
\pgfpathlineto{\pgfqpoint{2.924537in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{2.950019in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{2.972511in}{1.306758in}}%
\pgfpathlineto{\pgfqpoint{2.993653in}{1.292490in}}%
\pgfpathlineto{\pgfqpoint{3.015421in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{3.038014in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{3.059751in}{1.249683in}}%
\pgfpathlineto{\pgfqpoint{3.078646in}{1.235414in}}%
\pgfpathlineto{\pgfqpoint{3.093839in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{3.105912in}{1.206877in}}%
\pgfpathlineto{\pgfqpoint{3.116010in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{3.124503in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{3.130768in}{1.164070in}}%
\pgfpathlineto{\pgfqpoint{3.134061in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{1.135533in}}%
\pgfpathlineto{\pgfqpoint{3.130017in}{1.121264in}}%
\pgfpathlineto{\pgfqpoint{3.122483in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{3.111647in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{3.098370in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{3.083788in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{3.068644in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{3.053237in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{3.002083in}{0.992844in}}%
\pgfpathlineto{\pgfqpoint{2.979501in}{0.978576in}}%
\pgfpathlineto{\pgfqpoint{2.954408in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{2.929145in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{2.905148in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{2.882226in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{2.859765in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{2.837518in}{0.892963in}}%
\pgfpathlineto{\pgfqpoint{2.815576in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{2.794178in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{2.773726in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{2.754780in}{0.835887in}}%
\pgfpathlineto{\pgfqpoint{2.738032in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{2.723880in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{2.711700in}{0.793081in}}%
\pgfpathlineto{\pgfqpoint{2.700024in}{0.778812in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.764543in}}%
\pgfpathlineto{\pgfqpoint{2.675040in}{0.750274in}}%
\pgfpathlineto{\pgfqpoint{2.662885in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{2.652001in}{0.721737in}}%
\pgfpathlineto{\pgfqpoint{2.642402in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{2.633765in}{0.693199in}}%
\pgfpathlineto{\pgfqpoint{2.625977in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{2.619118in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{2.613027in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{2.607260in}{0.636124in}}%
\pgfpathlineto{\pgfqpoint{2.601563in}{0.621855in}}%
\pgfpathlineto{\pgfqpoint{2.596229in}{0.607586in}}%
\pgfpathlineto{\pgfqpoint{2.591819in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{0.579049in}}%
\pgfpathlineto{\pgfqpoint{2.585832in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{0.550511in}}%
\pgfpathlineto{\pgfqpoint{2.580506in}{0.536242in}}%
\pgfpathlineto{\pgfqpoint{2.577609in}{0.521973in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{0.507704in}}%
\pgfpathlineto{\pgfqpoint{2.572696in}{0.493436in}}%
\pgfpathlineto{\pgfqpoint{2.571295in}{0.479167in}}%
\pgfpathlineto{\pgfqpoint{2.570416in}{0.464898in}}%
\pgfpathlineto{\pgfqpoint{2.569585in}{0.450629in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.436360in}}%
\pgfpathlineto{\pgfqpoint{2.567113in}{0.422091in}}%
\pgfpathlineto{\pgfqpoint{2.565754in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{2.564637in}{0.393554in}}%
\pgfpathlineto{\pgfqpoint{2.563773in}{0.379285in}}%
\pgfpathlineto{\pgfqpoint{2.562980in}{0.365016in}}%
\pgfpathlineto{\pgfqpoint{2.562085in}{0.350747in}}%
\pgfpathlineto{\pgfqpoint{2.561058in}{0.336479in}}%
\pgfpathlineto{\pgfqpoint{2.559976in}{0.322210in}}%
\pgfpathlineto{\pgfqpoint{2.558914in}{0.307941in}}%
\pgfpathlineto{\pgfqpoint{2.557919in}{0.293672in}}%
\pgfpathlineto{\pgfqpoint{2.557039in}{0.279403in}}%
\pgfpathlineto{\pgfqpoint{2.556353in}{0.265134in}}%
\pgfpathlineto{\pgfqpoint{2.555946in}{0.250866in}}%
\pgfpathlineto{\pgfqpoint{2.555778in}{0.236597in}}%
\pgfpathlineto{\pgfqpoint{2.555617in}{0.222328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786879in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{1.359953in}{0.719198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.608963in}{0.932003in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{0.932003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.633516in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.513316in}{1.098932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.115452in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{2.975159in}{0.975143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.966441in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{3.124170in}{1.128398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337471in}{0.225668in}}{\pgfqpoint{2.943779in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.079891in}{1.272623in}}%
\pgfpathlineto{\pgfqpoint{3.010720in}{1.272623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{0.225667in}}%
\pgfpathlineto{\pgfqpoint{0.337471in}{1.817421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337471in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.225668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659074in}{1.595233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694965in}{1.395401in}}{\pgfqpoint{1.728111in}{1.210854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743878in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{1.694666in}{1.255647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638544in,y=1.654342in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/faze_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508820in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643436in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643436in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778052in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778052in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912668in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912668in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047284in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047284in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181900in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181900in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316517in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316517in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451133in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451133in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585749in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585749in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720365in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720365in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854981in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854981in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989597in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989597in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124214in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124214in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258830in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258830in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393446in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393446in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528062in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528062in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662678in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662678in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797295in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797295in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931911in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931911in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066527in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066527in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201143in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201143in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804500in,y=0.124969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of calibration samples (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.282985in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.529799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.491537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.738351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.700089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.946903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.908641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.155455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.117192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.364006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.325744in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.572558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.534296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.781110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.742848in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.951399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.155455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.706031in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.706031in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.716738in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.707155in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.780213in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.727497in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.731770in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.680965in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.702387in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.717040in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.722176in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.756827in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.756827in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.772634in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.761686in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.883904in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.881744in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.882504in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.884841in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.873549in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.983447in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.004856in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.048515in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.303680in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.515219in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.706031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643436in}{3.078095in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{-0.206080in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.320275in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.496535in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.609894in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.647115in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.709302in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.697655in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.743903in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.749588in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.757026in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.789057in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.833409in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.890718in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.002907in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.113043in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{1.139689in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.382545in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{1.387509in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.423774in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.487923in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.497111in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{1.510266in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{1.493144in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.573959in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.600017in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.682170in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.724516in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.857380in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{2.133261in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{3.078095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.635912in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.635912in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.475922in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.479201in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.488546in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.494728in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.496341in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.502356in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.505908in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.503817in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.506612in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.507958in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.512540in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.504155in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.509822in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.541725in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.541725in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.558488in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.618157in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.697059in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.725258in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.770577in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.812212in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.939297in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{2.080956in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.635912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.448985in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.461977in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.482626in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.505077in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.510321in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.509240in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.506561in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.509021in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.509952in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.515632in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.517832in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.518130in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.518218in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.518605in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.508482in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.520022in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.526366in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.529546in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.572868in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.643590in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.650184in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.658934in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.665630in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.699833in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.714140in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.749380in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.837010in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.909037in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.263859in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.703364in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.629650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.706031in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.837586in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.826113in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.803104in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.803054in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.786679in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.796389in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.781553in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.732037in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.744837in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.739502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.706031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.115978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.005418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{0.913904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.892534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.837586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.826113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.803104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.821359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.795058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.797221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.803054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.786679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.796389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.781553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.788758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.771718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.764771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.732037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.744837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.739502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643436in}{1.436008in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.150732in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.146032in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.110537in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{1.101223in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.115913in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.092457in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{1.088283in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.057975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.436008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.226768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{1.176958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{1.150732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{1.146032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{1.134848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{1.110537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{1.101223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{1.103960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{1.121531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{1.115913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{1.092457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{1.090400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{1.088283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{1.096101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{1.085076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{1.077544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{1.057456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{1.053631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{1.057975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.635912in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.377945in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.769053in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.680930in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.654276in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.623577in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.614030in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.590135in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.583381in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.543287in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.534155in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.530572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.635912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.377945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.039327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{0.852976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.769053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.717012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.680930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.654276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.636467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.623577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.614030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.607447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.600438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.589832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.590135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.586237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.583381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.561156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.543287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.534155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.530572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.122529in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.873242in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.709679in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.673125in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.646389in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.591880in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.586236in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.556609in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.543990in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.540743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.629650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.122529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.082671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{0.873242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.770415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.709679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.673125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.646389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.629201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.612046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.607732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.601683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.595835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.591880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.586236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.584201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.581097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.556609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.546445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.543990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.540743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131007in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{3.157019in}{1.567494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.567494in}}{\pgfqpoint{3.179242in}{1.589716in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{1.911884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.934106in}}{\pgfqpoint{3.157019in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{1.131007in}{1.934106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.108785in}{1.934106in}}{\pgfqpoint{1.108785in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{1.108785in}{1.589716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.108785in}{1.567494in}}{\pgfqpoint{1.131007in}{1.567494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264340in}{1.845238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464340in,y=1.806349in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Within-MPII}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264340in}{1.690305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464340in,y=1.651416in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GC-to-MPII}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199668in}{1.845238in}}%
\pgfpathlineto{\pgfqpoint{2.421890in}{1.845238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510779in,y=1.806349in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Faze}~\cite{FewshotAdaptive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199668in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{2.421890in}{1.678598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510779in,y=1.639709in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{Spaze}~[Our]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481042in,y=1.590367in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615658in,y=1.083246in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750274in,y=1.043387in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884890in,y=0.833959in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019506in,y=0.731131in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154123in,y=0.670395in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288739in,y=0.633841in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423355in,y=0.607106in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557971in,y=0.589917in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692587in,y=0.572762in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827204in,y=0.568449in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961820in,y=0.562399in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096436in,y=0.556552in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231052in,y=0.552596in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365668in,y=0.546952in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500284in,y=0.544917in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634901in,y=0.541814in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769517in,y=0.517325in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904133in,y=0.507161in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038749in,y=0.504707in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173365in,y=0.501459in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.53}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/geo1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119682in}{-0.650918in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{-0.650918in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{2.390968in}}%
\pgfpathlineto{\pgfqpoint{0.119682in}{2.390968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459827in}{0.459817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.645000in}{0.396485in}}{\pgfqpoint{0.808134in}{0.340689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786345in}{0.362820in}}%
\pgfpathlineto{\pgfqpoint{0.808134in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{0.777356in}{0.336537in}}%
\pgfpathlineto{\pgfqpoint{0.786345in}{0.362820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.496584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.433543in}{0.749819in}}{\pgfqpoint{0.433543in}{0.979762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.419654in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{0.433543in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{0.447432in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{0.419654in}{0.951984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459827in}{0.477796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.645000in}{0.541129in}}{\pgfqpoint{0.808134in}{0.596924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.777356in}{0.601076in}}%
\pgfpathlineto{\pgfqpoint{0.808134in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{0.786345in}{0.574793in}}%
\pgfpathlineto{\pgfqpoint{0.777356in}{0.601076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460702in}{0.462955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667310in}{0.418436in}}{\pgfqpoint{0.851148in}{0.378823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826919in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{0.378823in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{0.371097in}}%
\pgfpathlineto{\pgfqpoint{0.826919in}{0.398251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431931in}{0.496542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.417191in}{0.750100in}}{\pgfqpoint{0.403803in}{0.980405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391550in}{0.951868in}}%
\pgfpathlineto{\pgfqpoint{0.403803in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{0.391550in}{0.951868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458643in}{0.480714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619330in}{0.556947in}}{\pgfqpoint{0.758973in}{0.623195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727923in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{0.758973in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{0.739829in}{0.598741in}}%
\pgfpathlineto{\pgfqpoint{0.727923in}{0.623838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010000in}{1.080424in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.872500in,height=0.687500in]{imgs/geo1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.446939in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{2.446183in}{1.423633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962500in}{0.365424in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.440000in,height=0.992500in]{imgs/geo1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.475835in}{0.454342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.433543in}{0.525009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.475835in}{0.483271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{1.446939in}{0.949576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446183in}{1.423633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446183in}{1.423633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.480296in}{0.458733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.430273in}{0.525064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.470700in}{0.486434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938383in,y=1.354819in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856457in,y=0.324162in,left,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real camera}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985811in,y=1.765171in,right,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901071in,y=0.368065in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized camera}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/geo2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119682in}{-0.650918in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{-0.650918in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{2.390968in}}%
\pgfpathlineto{\pgfqpoint{0.119682in}{2.390968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460702in}{0.462955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.667310in}{0.418436in}}{\pgfqpoint{0.851148in}{0.378823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826919in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{0.851148in}{0.378823in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{0.371097in}}%
\pgfpathlineto{\pgfqpoint{0.826919in}{0.398251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431931in}{0.496542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.417191in}{0.750100in}}{\pgfqpoint{0.403803in}{0.980405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391550in}{0.951868in}}%
\pgfpathlineto{\pgfqpoint{0.403803in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{0.419280in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{0.391550in}{0.951868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458643in}{0.480714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619330in}{0.556947in}}{\pgfqpoint{0.758973in}{0.623195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727923in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{0.758973in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{0.739829in}{0.598741in}}%
\pgfpathlineto{\pgfqpoint{0.727923in}{0.623838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010000in}{1.080424in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.872500in,height=0.687500in]{imgs/geo2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860479in}{1.245938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.071037in}{1.203054in}}{\pgfqpoint{2.258772in}{1.164819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234325in}{1.183972in}}%
\pgfpathlineto{\pgfqpoint{2.258772in}{1.164819in}}%
\pgfpathlineto{\pgfqpoint{2.228782in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{2.234325in}{1.183972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830900in}{1.279160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809606in}{1.528922in}}{\pgfqpoint{1.790290in}{1.755477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778811in}{1.726620in}}%
\pgfpathlineto{\pgfqpoint{1.790290in}{1.755477in}}%
\pgfpathlineto{\pgfqpoint{1.806488in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{1.778811in}{1.726620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809012in}{1.237923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.653454in}{1.150940in}}{\pgfqpoint{1.518226in}{1.075325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549249in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{1.518226in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.101005in}}%
\pgfpathlineto{\pgfqpoint{1.549249in}{1.076760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.480296in}{0.458733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.430273in}{0.525064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{0.470700in}{0.486434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{2.185114in}{1.988013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433543in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{2.383494in}{1.559154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833260in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{1.880815in}{1.241796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833260in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{1.828529in}{1.306970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833260in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{1.797299in}{1.231373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383494in}{1.559154in}}%
\pgfpathlineto{\pgfqpoint{2.185114in}{1.988013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383494in}{1.559154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185114in}{1.988013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833260in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{1.540557in}{1.428963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833260in}{1.251482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540557in}{1.428963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540557in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{0.117182in}{2.292031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960645in}{1.780594in}}%
\pgfpathlineto{\pgfqpoint{1.047529in}{1.915252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.119682in}{-0.650918in}}{\pgfqpoint{3.041886in}{3.041886in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047529in}{1.915252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047529in}{1.915252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901071in,y=0.368065in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized camera}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861037in,y=1.168148in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbf{o}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452938in,y=1.600821in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbf{o}_\text{2D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325971in,y=1.773583in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbf{d}_\text{2D}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116974in,y=1.943029in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.073532in,y=1.792367in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410841in,y=1.529927in,left,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathbf{d}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/n_params.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581850in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997142in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412434in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827727in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243019in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658311in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073604in,y=0.278649in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827727in,y=0.124969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of calibration parameters (\(\displaystyle N\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.345316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.307054in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.550859in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.550859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.512597in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.756402in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.756402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.718140in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.961946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.923683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.167489in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.167489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.129227in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.373032in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.334770in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.578575in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.578575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.540313in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.784119in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.784119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.745856in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.951399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.167489in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.579483in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.576318in}{0.364238in}}%
\pgfpathlineto{\pgfqpoint{0.572399in}{0.383159in}}%
\pgfpathlineto{\pgfqpoint{0.568463in}{0.402081in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{0.560647in}{0.439924in}}%
\pgfpathlineto{\pgfqpoint{0.556911in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{0.553636in}{0.477767in}}%
\pgfpathlineto{\pgfqpoint{0.550958in}{0.496688in}}%
\pgfpathlineto{\pgfqpoint{0.548255in}{0.515610in}}%
\pgfpathlineto{\pgfqpoint{0.545424in}{0.534531in}}%
\pgfpathlineto{\pgfqpoint{0.542942in}{0.553453in}}%
\pgfpathlineto{\pgfqpoint{0.540820in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{0.538867in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{0.537471in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.536893in}{0.648061in}}%
\pgfpathlineto{\pgfqpoint{0.536124in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.535237in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{0.535139in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{0.535734in}{0.723747in}}%
\pgfpathlineto{\pgfqpoint{0.535826in}{0.742669in}}%
\pgfpathlineto{\pgfqpoint{0.535388in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{0.534792in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{0.534185in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{0.534351in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{0.535109in}{0.837276in}}%
\pgfpathlineto{\pgfqpoint{0.535662in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{0.540232in}{0.912963in}}%
\pgfpathlineto{\pgfqpoint{0.540915in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{0.540469in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{0.540581in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{0.541429in}{0.988649in}}%
\pgfpathlineto{\pgfqpoint{0.542334in}{1.007570in}}%
\pgfpathlineto{\pgfqpoint{0.542551in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{0.542398in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{0.543762in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{0.546202in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{0.547906in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{0.548551in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{0.548812in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{0.548942in}{1.158943in}}%
\pgfpathlineto{\pgfqpoint{0.549659in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.551051in}{1.196786in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{0.552197in}{1.234629in}}%
\pgfpathlineto{\pgfqpoint{0.552239in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{0.553446in}{1.272472in}}%
\pgfpathlineto{\pgfqpoint{0.555126in}{1.291394in}}%
\pgfpathlineto{\pgfqpoint{0.556162in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{0.556486in}{1.329237in}}%
\pgfpathlineto{\pgfqpoint{0.556734in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{0.557748in}{1.367080in}}%
\pgfpathlineto{\pgfqpoint{0.559042in}{1.386001in}}%
\pgfpathlineto{\pgfqpoint{0.559484in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{0.559320in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{0.559631in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{0.560389in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{0.560998in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{0.561298in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{0.561762in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{0.562877in}{1.537374in}}%
\pgfpathlineto{\pgfqpoint{0.564326in}{1.556295in}}%
\pgfpathlineto{\pgfqpoint{0.565364in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{0.565880in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{0.566110in}{1.613060in}}%
\pgfpathlineto{\pgfqpoint{0.566074in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{0.566377in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{0.567813in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{0.569530in}{1.688746in}}%
\pgfpathlineto{\pgfqpoint{0.570441in}{1.707668in}}%
\pgfpathlineto{\pgfqpoint{0.570976in}{1.726589in}}%
\pgfpathlineto{\pgfqpoint{0.571493in}{1.745511in}}%
\pgfpathlineto{\pgfqpoint{0.571667in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{0.571837in}{1.783354in}}%
\pgfpathlineto{\pgfqpoint{0.572544in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{0.573131in}{1.821197in}}%
\pgfpathlineto{\pgfqpoint{0.573583in}{1.840119in}}%
\pgfpathlineto{\pgfqpoint{0.574299in}{1.859040in}}%
\pgfpathlineto{\pgfqpoint{0.574848in}{1.877962in}}%
\pgfpathlineto{\pgfqpoint{0.575000in}{1.896883in}}%
\pgfpathlineto{\pgfqpoint{0.574964in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{0.575113in}{1.934726in}}%
\pgfpathlineto{\pgfqpoint{0.575404in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{0.575846in}{1.972569in}}%
\pgfpathlineto{\pgfqpoint{0.576543in}{1.991491in}}%
\pgfpathlineto{\pgfqpoint{0.577197in}{2.010413in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{2.029334in}}%
\pgfpathlineto{\pgfqpoint{0.577319in}{2.048256in}}%
\pgfpathlineto{\pgfqpoint{0.577383in}{2.067177in}}%
\pgfpathlineto{\pgfqpoint{0.577897in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{0.578590in}{2.105020in}}%
\pgfpathlineto{\pgfqpoint{0.579010in}{2.123942in}}%
\pgfpathlineto{\pgfqpoint{0.579047in}{2.142863in}}%
\pgfpathlineto{\pgfqpoint{0.578867in}{2.161785in}}%
\pgfpathlineto{\pgfqpoint{0.578745in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{0.578680in}{2.199628in}}%
\pgfpathlineto{\pgfqpoint{0.578638in}{2.218550in}}%
\pgfpathlineto{\pgfqpoint{0.578818in}{2.237471in}}%
\pgfpathlineto{\pgfqpoint{0.579079in}{2.256393in}}%
\pgfpathlineto{\pgfqpoint{0.579253in}{2.275314in}}%
\pgfpathlineto{\pgfqpoint{0.579461in}{2.294236in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{2.313157in}}%
\pgfpathlineto{\pgfqpoint{0.579865in}{2.332079in}}%
\pgfpathlineto{\pgfqpoint{0.579903in}{2.351001in}}%
\pgfpathlineto{\pgfqpoint{0.579985in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.580012in}{2.388844in}}%
\pgfpathlineto{\pgfqpoint{0.579974in}{2.407765in}}%
\pgfpathlineto{\pgfqpoint{0.580021in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{0.580131in}{2.445608in}}%
\pgfpathlineto{\pgfqpoint{0.580254in}{2.464530in}}%
\pgfpathlineto{\pgfqpoint{0.580283in}{2.483451in}}%
\pgfpathlineto{\pgfqpoint{0.580159in}{2.502373in}}%
\pgfpathlineto{\pgfqpoint{0.580081in}{2.521294in}}%
\pgfpathlineto{\pgfqpoint{0.580219in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{0.580412in}{2.559138in}}%
\pgfpathlineto{\pgfqpoint{0.580476in}{2.578059in}}%
\pgfpathlineto{\pgfqpoint{0.580416in}{2.596981in}}%
\pgfpathlineto{\pgfqpoint{0.580379in}{2.615902in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{2.634824in}}%
\pgfpathlineto{\pgfqpoint{0.580502in}{2.653745in}}%
\pgfpathlineto{\pgfqpoint{0.580581in}{2.672667in}}%
\pgfpathlineto{\pgfqpoint{0.580691in}{2.691588in}}%
\pgfpathlineto{\pgfqpoint{0.580815in}{2.710510in}}%
\pgfpathlineto{\pgfqpoint{0.580880in}{2.729432in}}%
\pgfpathlineto{\pgfqpoint{0.580967in}{2.748353in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.748353in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.748353in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.729432in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.710510in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.691588in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.672667in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.653745in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.634824in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.615902in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.596981in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.578059in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.559138in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.521294in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.502373in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.483451in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.464530in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.445608in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.426687in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.407765in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.388844in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.351001in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.332079in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.313157in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.294236in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.275314in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.256393in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.237471in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.218550in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.199628in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.161785in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.142863in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.123942in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.105020in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.067177in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.048256in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.029334in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.010413in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.991491in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.972569in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.934726in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.915805in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.896883in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.877962in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.859040in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.840119in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.821197in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.802275in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.783354in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.764432in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.745511in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.726589in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.707668in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.688746in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.613060in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.594138in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.556295in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.537374in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.518452in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.461688in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.386001in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.367080in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.329237in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.291394in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.272472in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.253550in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.234629in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.196786in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.158943in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.083257in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.007570in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.988649in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.969727in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.912963in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.837276in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.742669in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.723747in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.704825in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.648061in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.610218in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.553453in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.534531in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.515610in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.496688in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.477767in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.458845in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.439924in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.402081in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.383159in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.364238in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583549in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.364792in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.384268in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.403744in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.423220in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.442697in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.481649in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.520601in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.559553in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.617982in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.637458in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.656934in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.695886in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.890647in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.026980in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.104884in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.124360in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.143836in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.182789in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.202265in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.280169in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.299645in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.338598in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.513883in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.533359in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.552835in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.572311in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.669691in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.747596in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.806024in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.844976in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.864453in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.903405in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.922881in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.981309in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.020261in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.059214in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.078690in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.098166in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.117642in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.137118in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.156594in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.195546in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.215023in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.234499in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.253975in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.273451in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.312403in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.351355in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.370831in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.409784in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.429260in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.448736in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.468212in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.487688in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.507164in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.546116in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.585069in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.604545in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.624021in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.643497in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.662973in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.701925in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.721401in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.740878in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.760354in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.779830in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.799306in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{0.582427in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{0.582427in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{0.582426in}{2.799306in}}%
\pgfpathlineto{\pgfqpoint{0.582482in}{2.779830in}}%
\pgfpathlineto{\pgfqpoint{0.582571in}{2.760354in}}%
\pgfpathlineto{\pgfqpoint{0.582627in}{2.740878in}}%
\pgfpathlineto{\pgfqpoint{0.582651in}{2.721401in}}%
\pgfpathlineto{\pgfqpoint{0.582686in}{2.701925in}}%
\pgfpathlineto{\pgfqpoint{0.582765in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{0.582862in}{2.662973in}}%
\pgfpathlineto{\pgfqpoint{0.582907in}{2.643497in}}%
\pgfpathlineto{\pgfqpoint{0.582913in}{2.624021in}}%
\pgfpathlineto{\pgfqpoint{0.582979in}{2.604545in}}%
\pgfpathlineto{\pgfqpoint{0.583086in}{2.585069in}}%
\pgfpathlineto{\pgfqpoint{0.583150in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{0.583257in}{2.546116in}}%
\pgfpathlineto{\pgfqpoint{0.583487in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{0.583681in}{2.507164in}}%
\pgfpathlineto{\pgfqpoint{0.583695in}{2.487688in}}%
\pgfpathlineto{\pgfqpoint{0.583643in}{2.468212in}}%
\pgfpathlineto{\pgfqpoint{0.583663in}{2.448736in}}%
\pgfpathlineto{\pgfqpoint{0.583728in}{2.429260in}}%
\pgfpathlineto{\pgfqpoint{0.583835in}{2.409784in}}%
\pgfpathlineto{\pgfqpoint{0.584026in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{0.584181in}{2.370831in}}%
\pgfpathlineto{\pgfqpoint{0.584253in}{2.351355in}}%
\pgfpathlineto{\pgfqpoint{0.584358in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{0.584479in}{2.312403in}}%
\pgfpathlineto{\pgfqpoint{0.584632in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{0.584943in}{2.273451in}}%
\pgfpathlineto{\pgfqpoint{0.585256in}{2.253975in}}%
\pgfpathlineto{\pgfqpoint{0.585387in}{2.234499in}}%
\pgfpathlineto{\pgfqpoint{0.585515in}{2.215023in}}%
\pgfpathlineto{\pgfqpoint{0.585756in}{2.195546in}}%
\pgfpathlineto{\pgfqpoint{0.586046in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{0.586259in}{2.156594in}}%
\pgfpathlineto{\pgfqpoint{0.586292in}{2.137118in}}%
\pgfpathlineto{\pgfqpoint{0.586331in}{2.117642in}}%
\pgfpathlineto{\pgfqpoint{0.586506in}{2.098166in}}%
\pgfpathlineto{\pgfqpoint{0.586835in}{2.078690in}}%
\pgfpathlineto{\pgfqpoint{0.587260in}{2.059214in}}%
\pgfpathlineto{\pgfqpoint{0.587461in}{2.039738in}}%
\pgfpathlineto{\pgfqpoint{0.587433in}{2.020261in}}%
\pgfpathlineto{\pgfqpoint{0.587516in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{0.587818in}{1.981309in}}%
\pgfpathlineto{\pgfqpoint{0.588377in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{0.589243in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{0.590050in}{1.922881in}}%
\pgfpathlineto{\pgfqpoint{0.590433in}{1.903405in}}%
\pgfpathlineto{\pgfqpoint{0.590646in}{1.883929in}}%
\pgfpathlineto{\pgfqpoint{0.591078in}{1.864453in}}%
\pgfpathlineto{\pgfqpoint{0.591775in}{1.844976in}}%
\pgfpathlineto{\pgfqpoint{0.592558in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{0.593313in}{1.806024in}}%
\pgfpathlineto{\pgfqpoint{0.593966in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{0.594393in}{1.767072in}}%
\pgfpathlineto{\pgfqpoint{0.594746in}{1.747596in}}%
\pgfpathlineto{\pgfqpoint{0.595357in}{1.728120in}}%
\pgfpathlineto{\pgfqpoint{0.596151in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{0.596815in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{0.597356in}{1.669691in}}%
\pgfpathlineto{\pgfqpoint{0.598079in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{0.598969in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{0.599707in}{1.611263in}}%
\pgfpathlineto{\pgfqpoint{0.600219in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{0.600621in}{1.572311in}}%
\pgfpathlineto{\pgfqpoint{0.601165in}{1.552835in}}%
\pgfpathlineto{\pgfqpoint{0.602068in}{1.533359in}}%
\pgfpathlineto{\pgfqpoint{0.603110in}{1.513883in}}%
\pgfpathlineto{\pgfqpoint{0.603910in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{0.604380in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{0.604559in}{1.455454in}}%
\pgfpathlineto{\pgfqpoint{0.604572in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{0.604765in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{0.606593in}{1.377550in}}%
\pgfpathlineto{\pgfqpoint{0.607919in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{0.608747in}{1.338598in}}%
\pgfpathlineto{\pgfqpoint{0.609188in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{0.609778in}{1.299645in}}%
\pgfpathlineto{\pgfqpoint{0.610631in}{1.280169in}}%
\pgfpathlineto{\pgfqpoint{0.611412in}{1.260693in}}%
\pgfpathlineto{\pgfqpoint{0.612147in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{0.613180in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{0.614414in}{1.202265in}}%
\pgfpathlineto{\pgfqpoint{0.615560in}{1.182789in}}%
\pgfpathlineto{\pgfqpoint{0.616792in}{1.163313in}}%
\pgfpathlineto{\pgfqpoint{0.618109in}{1.143836in}}%
\pgfpathlineto{\pgfqpoint{0.618922in}{1.124360in}}%
\pgfpathlineto{\pgfqpoint{0.618980in}{1.104884in}}%
\pgfpathlineto{\pgfqpoint{0.618792in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.619425in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{0.620084in}{1.026980in}}%
\pgfpathlineto{\pgfqpoint{0.621001in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{0.622063in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{0.622809in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{0.623424in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{0.624696in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{0.626564in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{0.627712in}{0.890647in}}%
\pgfpathlineto{\pgfqpoint{0.627702in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{0.627492in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{0.627893in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{0.628752in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{0.629303in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{0.628863in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{0.627593in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{0.626500in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{0.626015in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{0.625777in}{0.695886in}}%
\pgfpathlineto{\pgfqpoint{0.625347in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{0.624727in}{0.656934in}}%
\pgfpathlineto{\pgfqpoint{0.623812in}{0.637458in}}%
\pgfpathlineto{\pgfqpoint{0.622335in}{0.617982in}}%
\pgfpathlineto{\pgfqpoint{0.620366in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{0.618148in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{0.615858in}{0.559553in}}%
\pgfpathlineto{\pgfqpoint{0.613569in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{0.611353in}{0.520601in}}%
\pgfpathlineto{\pgfqpoint{0.608890in}{0.501125in}}%
\pgfpathlineto{\pgfqpoint{0.605511in}{0.481649in}}%
\pgfpathlineto{\pgfqpoint{0.601515in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.597961in}{0.442697in}}%
\pgfpathlineto{\pgfqpoint{0.594944in}{0.423220in}}%
\pgfpathlineto{\pgfqpoint{0.591957in}{0.403744in}}%
\pgfpathlineto{\pgfqpoint{0.588846in}{0.384268in}}%
\pgfpathlineto{\pgfqpoint{0.585844in}{0.364792in}}%
\pgfpathlineto{\pgfqpoint{0.583549in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997142in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.992765in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.986787in}{0.357481in}}%
\pgfpathlineto{\pgfqpoint{0.980483in}{0.369645in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{0.381810in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{0.393975in}}%
\pgfpathlineto{\pgfqpoint{0.963406in}{0.406139in}}%
\pgfpathlineto{\pgfqpoint{0.958773in}{0.418304in}}%
\pgfpathlineto{\pgfqpoint{0.953454in}{0.430469in}}%
\pgfpathlineto{\pgfqpoint{0.947210in}{0.442633in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{0.454798in}}%
\pgfpathlineto{\pgfqpoint{0.937928in}{0.466963in}}%
\pgfpathlineto{\pgfqpoint{0.934571in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.931820in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.503457in}}%
\pgfpathlineto{\pgfqpoint{0.925344in}{0.515622in}}%
\pgfpathlineto{\pgfqpoint{0.922905in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{0.923588in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{0.923078in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{0.922084in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{0.921638in}{0.576445in}}%
\pgfpathlineto{\pgfqpoint{0.920759in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{0.921302in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{0.922967in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{0.923549in}{0.625104in}}%
\pgfpathlineto{\pgfqpoint{0.924374in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{0.926037in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{0.926422in}{0.661598in}}%
\pgfpathlineto{\pgfqpoint{0.927069in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{0.925250in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{0.926451in}{0.710256in}}%
\pgfpathlineto{\pgfqpoint{0.931517in}{0.722421in}}%
\pgfpathlineto{\pgfqpoint{0.934872in}{0.734586in}}%
\pgfpathlineto{\pgfqpoint{0.936137in}{0.746751in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{0.758915in}}%
\pgfpathlineto{\pgfqpoint{0.938424in}{0.771080in}}%
\pgfpathlineto{\pgfqpoint{0.940132in}{0.783245in}}%
\pgfpathlineto{\pgfqpoint{0.941997in}{0.795409in}}%
\pgfpathlineto{\pgfqpoint{0.943030in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{0.944525in}{0.831903in}}%
\pgfpathlineto{\pgfqpoint{0.947072in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{0.948772in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.950038in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{0.952877in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{0.953602in}{0.892727in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{0.954436in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{0.929221in}}%
\pgfpathlineto{\pgfqpoint{0.957353in}{0.941385in}}%
\pgfpathlineto{\pgfqpoint{0.958420in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{0.960725in}{0.965715in}}%
\pgfpathlineto{\pgfqpoint{0.963670in}{0.977880in}}%
\pgfpathlineto{\pgfqpoint{0.964438in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{0.963619in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{0.964974in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{0.970279in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{0.970658in}{1.050868in}}%
\pgfpathlineto{\pgfqpoint{0.971608in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{0.972675in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{0.973652in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{1.099526in}}%
\pgfpathlineto{\pgfqpoint{0.978733in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{0.978955in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{0.978227in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{1.148185in}}%
\pgfpathlineto{\pgfqpoint{0.978176in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{0.977730in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{0.977479in}{1.184679in}}%
\pgfpathlineto{\pgfqpoint{0.978675in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{0.980857in}{1.221173in}}%
\pgfpathlineto{\pgfqpoint{0.980914in}{1.233338in}}%
\pgfpathlineto{\pgfqpoint{0.981827in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{0.983048in}{1.257667in}}%
\pgfpathlineto{\pgfqpoint{0.983371in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{0.983845in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{0.984651in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{0.984973in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{0.984348in}{1.318491in}}%
\pgfpathlineto{\pgfqpoint{0.983696in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.983676in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{0.983737in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{0.984063in}{1.367149in}}%
\pgfpathlineto{\pgfqpoint{0.984952in}{1.379314in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{0.987483in}{1.403643in}}%
\pgfpathlineto{\pgfqpoint{0.988172in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{0.987757in}{1.427973in}}%
\pgfpathlineto{\pgfqpoint{0.987485in}{1.440137in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{0.987650in}{1.476632in}}%
\pgfpathlineto{\pgfqpoint{0.988282in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{0.988994in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{0.989120in}{1.513126in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{0.989041in}{1.537455in}}%
\pgfpathlineto{\pgfqpoint{0.988549in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{0.988916in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{0.990227in}{1.573949in}}%
\pgfpathlineto{\pgfqpoint{0.991054in}{1.586114in}}%
\pgfpathlineto{\pgfqpoint{0.991518in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{0.991760in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{0.991871in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{0.992098in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.646937in}}%
\pgfpathlineto{\pgfqpoint{0.992421in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{0.992538in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{0.992774in}{1.683431in}}%
\pgfpathlineto{\pgfqpoint{0.992703in}{1.695596in}}%
\pgfpathlineto{\pgfqpoint{0.992583in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{0.992808in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{0.992769in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{0.993111in}{1.756419in}}%
\pgfpathlineto{\pgfqpoint{0.993692in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{0.993787in}{1.792913in}}%
\pgfpathlineto{\pgfqpoint{0.993835in}{1.805078in}}%
\pgfpathlineto{\pgfqpoint{0.994390in}{1.817243in}}%
\pgfpathlineto{\pgfqpoint{0.994402in}{1.829407in}}%
\pgfpathlineto{\pgfqpoint{0.993697in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{0.993626in}{1.853737in}}%
\pgfpathlineto{\pgfqpoint{0.994513in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{0.995070in}{1.878066in}}%
\pgfpathlineto{\pgfqpoint{0.994634in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.878066in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.853737in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.829407in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.817243in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.805078in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.792913in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.756419in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.732090in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.695596in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.683431in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.659102in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.646937in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.622608in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.598278in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.586114in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.573949in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.537455in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.513126in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.476632in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.440137in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.427973in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.403643in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.379314in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.367149in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.342820in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.318491in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.257667in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.233338in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.221173in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.184679in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.172514in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.148185in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.136020in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.123856in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.099526in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.063032in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.050868in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.977880in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.965715in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.953550in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.941385in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.929221in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.892727in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.831903in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.795409in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.783245in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.771080in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.758915in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.746751in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.734586in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.722421in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.710256in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.661598in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.625104in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.612939in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.576445in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.515622in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.503457in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.491292in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.466963in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.454798in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.442633in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.430469in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.418304in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.406139in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.393975in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.381810in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.369645in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.357481in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999464in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.357861in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.370406in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.408041in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.420586in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.433131in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.445677in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.458222in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.470767in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.483312in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.508402in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.520947in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.533492in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.558582in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.583672in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.608762in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.671488in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.696578in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.709123in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.897299in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.922389in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.934934in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.022750in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.035295in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.098020in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.210926in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.273651in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.336377in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.386557in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.399102in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.436737in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.474372in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.512008in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.549643in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.562188in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.599823in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.624913in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.650003in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.675093in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.687638in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.737819in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.762909in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.787999in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.800544in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.813089in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.825634in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.838179in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.850724in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.875815in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.888360in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{1.938540in}}%
\pgfpathlineto{\pgfqpoint{0.998920in}{1.938540in}}%
\pgfpathlineto{\pgfqpoint{0.998920in}{1.938540in}}%
\pgfpathlineto{\pgfqpoint{0.999036in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{0.999246in}{1.913450in}}%
\pgfpathlineto{\pgfqpoint{0.999511in}{1.900905in}}%
\pgfpathlineto{\pgfqpoint{0.999601in}{1.888360in}}%
\pgfpathlineto{\pgfqpoint{0.999599in}{1.875815in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{1.000406in}{1.850724in}}%
\pgfpathlineto{\pgfqpoint{1.000735in}{1.838179in}}%
\pgfpathlineto{\pgfqpoint{1.000788in}{1.825634in}}%
\pgfpathlineto{\pgfqpoint{1.000665in}{1.813089in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{1.800544in}}%
\pgfpathlineto{\pgfqpoint{1.001157in}{1.787999in}}%
\pgfpathlineto{\pgfqpoint{1.001319in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.001327in}{1.762909in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{1.750364in}}%
\pgfpathlineto{\pgfqpoint{1.001611in}{1.737819in}}%
\pgfpathlineto{\pgfqpoint{1.002021in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{1.002389in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{1.002772in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{1.003006in}{1.687638in}}%
\pgfpathlineto{\pgfqpoint{1.003008in}{1.675093in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{1.662548in}}%
\pgfpathlineto{\pgfqpoint{1.003315in}{1.650003in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{1.637458in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{1.624913in}}%
\pgfpathlineto{\pgfqpoint{1.004008in}{1.612368in}}%
\pgfpathlineto{\pgfqpoint{1.004517in}{1.599823in}}%
\pgfpathlineto{\pgfqpoint{1.004931in}{1.587278in}}%
\pgfpathlineto{\pgfqpoint{1.005220in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{1.562188in}}%
\pgfpathlineto{\pgfqpoint{1.005347in}{1.549643in}}%
\pgfpathlineto{\pgfqpoint{1.005735in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{1.524553in}}%
\pgfpathlineto{\pgfqpoint{1.006422in}{1.512008in}}%
\pgfpathlineto{\pgfqpoint{1.006485in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{1.006392in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{1.006716in}{1.474372in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{1.007528in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{1.008068in}{1.436737in}}%
\pgfpathlineto{\pgfqpoint{1.008886in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{1.009470in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.009538in}{1.399102in}}%
\pgfpathlineto{\pgfqpoint{1.009556in}{1.386557in}}%
\pgfpathlineto{\pgfqpoint{1.010017in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.010292in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{1.010112in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.336377in}}%
\pgfpathlineto{\pgfqpoint{1.011135in}{1.323831in}}%
\pgfpathlineto{\pgfqpoint{1.012005in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{1.012456in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{1.012729in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{1.013427in}{1.273651in}}%
\pgfpathlineto{\pgfqpoint{1.014357in}{1.261106in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{1.016379in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{1.016596in}{1.210926in}}%
\pgfpathlineto{\pgfqpoint{1.017102in}{1.198381in}}%
\pgfpathlineto{\pgfqpoint{1.017732in}{1.185836in}}%
\pgfpathlineto{\pgfqpoint{1.018094in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{1.018503in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{1.019533in}{1.148200in}}%
\pgfpathlineto{\pgfqpoint{1.020732in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{1.022196in}{1.110565in}}%
\pgfpathlineto{\pgfqpoint{1.023258in}{1.098020in}}%
\pgfpathlineto{\pgfqpoint{1.024335in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{1.025329in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{1.026721in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{1.027657in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{1.027885in}{1.035295in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{1.022750in}}%
\pgfpathlineto{\pgfqpoint{1.029400in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{1.030442in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{1.031984in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{1.033962in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{1.037825in}{0.947479in}}%
\pgfpathlineto{\pgfqpoint{1.039348in}{0.934934in}}%
\pgfpathlineto{\pgfqpoint{1.040778in}{0.922389in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{1.044771in}{0.897299in}}%
\pgfpathlineto{\pgfqpoint{1.046488in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{1.048439in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{1.050627in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{1.051993in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{1.053619in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{1.056637in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{1.059423in}{0.784393in}}%
\pgfpathlineto{\pgfqpoint{1.060989in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{1.062431in}{0.759303in}}%
\pgfpathlineto{\pgfqpoint{1.063811in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{1.064759in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.721668in}}%
\pgfpathlineto{\pgfqpoint{1.066300in}{0.709123in}}%
\pgfpathlineto{\pgfqpoint{1.067399in}{0.696578in}}%
\pgfpathlineto{\pgfqpoint{1.067929in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{1.068139in}{0.671488in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{1.069892in}{0.646398in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{1.068381in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{1.066841in}{0.608762in}}%
\pgfpathlineto{\pgfqpoint{1.066670in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{1.067468in}{0.583672in}}%
\pgfpathlineto{\pgfqpoint{1.067302in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{1.065404in}{0.558582in}}%
\pgfpathlineto{\pgfqpoint{1.063729in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{0.533492in}}%
\pgfpathlineto{\pgfqpoint{1.061581in}{0.520947in}}%
\pgfpathlineto{\pgfqpoint{1.058494in}{0.508402in}}%
\pgfpathlineto{\pgfqpoint{1.053246in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{1.048551in}{0.483312in}}%
\pgfpathlineto{\pgfqpoint{1.045856in}{0.470767in}}%
\pgfpathlineto{\pgfqpoint{1.043538in}{0.458222in}}%
\pgfpathlineto{\pgfqpoint{1.039383in}{0.445677in}}%
\pgfpathlineto{\pgfqpoint{1.033934in}{0.433131in}}%
\pgfpathlineto{\pgfqpoint{1.028934in}{0.420586in}}%
\pgfpathlineto{\pgfqpoint{1.024668in}{0.408041in}}%
\pgfpathlineto{\pgfqpoint{1.019963in}{0.395496in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{0.382951in}}%
\pgfpathlineto{\pgfqpoint{1.008414in}{0.370406in}}%
\pgfpathlineto{\pgfqpoint{1.003177in}{0.357861in}}%
\pgfpathlineto{\pgfqpoint{0.999464in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412434in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.406736in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.399400in}{0.353641in}}%
\pgfpathlineto{\pgfqpoint{1.390330in}{0.361965in}}%
\pgfpathlineto{\pgfqpoint{1.380129in}{0.370290in}}%
\pgfpathlineto{\pgfqpoint{1.371164in}{0.378615in}}%
\pgfpathlineto{\pgfqpoint{1.365200in}{0.386939in}}%
\pgfpathlineto{\pgfqpoint{1.358740in}{0.395264in}}%
\pgfpathlineto{\pgfqpoint{1.350349in}{0.403589in}}%
\pgfpathlineto{\pgfqpoint{1.343566in}{0.411914in}}%
\pgfpathlineto{\pgfqpoint{1.338186in}{0.420238in}}%
\pgfpathlineto{\pgfqpoint{1.333030in}{0.428563in}}%
\pgfpathlineto{\pgfqpoint{1.328410in}{0.436888in}}%
\pgfpathlineto{\pgfqpoint{1.323165in}{0.445212in}}%
\pgfpathlineto{\pgfqpoint{1.317696in}{0.453537in}}%
\pgfpathlineto{\pgfqpoint{1.312989in}{0.461862in}}%
\pgfpathlineto{\pgfqpoint{1.310178in}{0.470186in}}%
\pgfpathlineto{\pgfqpoint{1.308921in}{0.478511in}}%
\pgfpathlineto{\pgfqpoint{1.308908in}{0.486836in}}%
\pgfpathlineto{\pgfqpoint{1.310393in}{0.495160in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{0.503485in}}%
\pgfpathlineto{\pgfqpoint{1.309682in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{1.306246in}{0.520134in}}%
\pgfpathlineto{\pgfqpoint{1.305724in}{0.528459in}}%
\pgfpathlineto{\pgfqpoint{1.307815in}{0.536784in}}%
\pgfpathlineto{\pgfqpoint{1.310170in}{0.545109in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{1.308899in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{1.305903in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{1.305011in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{1.306575in}{0.586732in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{0.603381in}}%
\pgfpathlineto{\pgfqpoint{1.310553in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{1.314770in}{0.620031in}}%
\pgfpathlineto{\pgfqpoint{1.320495in}{0.628355in}}%
\pgfpathlineto{\pgfqpoint{1.322678in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{1.322913in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.661654in}}%
\pgfpathlineto{\pgfqpoint{1.332999in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{1.333625in}{0.678304in}}%
\pgfpathlineto{\pgfqpoint{1.333835in}{0.686628in}}%
\pgfpathlineto{\pgfqpoint{1.335158in}{0.694953in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{1.340922in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{1.342566in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.345361in}{0.728252in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{1.350532in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{1.353714in}{0.753226in}}%
\pgfpathlineto{\pgfqpoint{1.358286in}{0.761551in}}%
\pgfpathlineto{\pgfqpoint{1.361826in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{1.362659in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.362063in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{1.362326in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{1.363018in}{0.803174in}}%
\pgfpathlineto{\pgfqpoint{1.364731in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{1.366883in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{1.368795in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{1.370309in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{1.374502in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.377082in}{0.861447in}}%
\pgfpathlineto{\pgfqpoint{1.378052in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{1.378020in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{1.378095in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{1.380423in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{1.382685in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.384377in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{1.385698in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{1.387009in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{1.387170in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.387288in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.388476in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{1.391116in}{0.977993in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{1.394186in}{0.994642in}}%
\pgfpathlineto{\pgfqpoint{1.394748in}{1.002967in}}%
\pgfpathlineto{\pgfqpoint{1.394044in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{1.394159in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{1.396000in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{1.397272in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{1.397540in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.398152in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{1.398916in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{1.399432in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{1.077889in}}%
\pgfpathlineto{\pgfqpoint{1.400539in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{1.401358in}{1.102863in}}%
\pgfpathlineto{\pgfqpoint{1.401446in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{1.401454in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{1.401501in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.401883in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{1.402848in}{1.144486in}}%
\pgfpathlineto{\pgfqpoint{1.403999in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{1.404529in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{1.405804in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{1.406235in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{1.406202in}{1.194435in}}%
\pgfpathlineto{\pgfqpoint{1.405874in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{1.405374in}{1.211084in}}%
\pgfpathlineto{\pgfqpoint{1.404949in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{1.405274in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{1.405856in}{1.236058in}}%
\pgfpathlineto{\pgfqpoint{1.405548in}{1.244383in}}%
\pgfpathlineto{\pgfqpoint{1.404851in}{1.252707in}}%
\pgfpathlineto{\pgfqpoint{1.404715in}{1.261032in}}%
\pgfpathlineto{\pgfqpoint{1.405118in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{1.406087in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{1.406934in}{1.286006in}}%
\pgfpathlineto{\pgfqpoint{1.407367in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{1.407945in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{1.408610in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{1.408833in}{1.319305in}}%
\pgfpathlineto{\pgfqpoint{1.408196in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{1.407198in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{1.344279in}}%
\pgfpathlineto{\pgfqpoint{1.407337in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{1.408516in}{1.360928in}}%
\pgfpathlineto{\pgfqpoint{1.409235in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{1.377578in}}%
\pgfpathlineto{\pgfqpoint{1.409326in}{1.385902in}}%
\pgfpathlineto{\pgfqpoint{1.409542in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.409497in}{1.402552in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.402552in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.402552in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.385902in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.377578in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.360928in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.344279in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.319305in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.310980in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.286006in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.261032in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.252707in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.244383in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.236058in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.227733in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.211084in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.194435in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.186110in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.144486in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.102863in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.077889in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.052915in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.002967in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.994642in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.977993in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.961343in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.953018in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.886421in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.861447in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.836473in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.803174in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.769875in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.761551in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.753226in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.728252in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.694953in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.686628in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.678304in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.661654in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.628355in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.620031in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.603381in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.586732in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.545109in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.536784in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.528459in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.520134in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.511810in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.503485in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.495160in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.486836in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.478511in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.470186in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.461862in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.453537in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.445212in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.436888in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.428563in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.420238in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.411914in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.403589in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.395264in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.386939in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.378615in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.370290in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.361965in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.353641in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414790in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.354310in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.363303in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.372297in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.381290in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.390284in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.399277in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.408271in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.426258in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.444245in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.453239in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.462232in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.489213in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.507200in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.516194in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.534181in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.543175in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.579149in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.588142in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.606130in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.624117in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.633110in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.642104in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.669085in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.678078in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.714053in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.741033in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.786001in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.794995in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.929898in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.956879in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.983860in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.001847in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.082789in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.100776in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.127757in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.172725in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.181718in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.199706in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.217693in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.226686in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.244673in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.253667in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.262661in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.280648in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.307628in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.316622in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.334609in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.343603in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.361590in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.397564in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.406558in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.415551in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.424545in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.460519in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.469513in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.414851in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{1.415111in}{1.469513in}}%
\pgfpathlineto{\pgfqpoint{1.415379in}{1.460519in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{1.415400in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{1.415403in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{1.415422in}{1.424545in}}%
\pgfpathlineto{\pgfqpoint{1.415349in}{1.415551in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{1.406558in}}%
\pgfpathlineto{\pgfqpoint{1.415679in}{1.397564in}}%
\pgfpathlineto{\pgfqpoint{1.416194in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{1.416657in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{1.416888in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{1.417210in}{1.361590in}}%
\pgfpathlineto{\pgfqpoint{1.417939in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{1.418455in}{1.343603in}}%
\pgfpathlineto{\pgfqpoint{1.418152in}{1.334609in}}%
\pgfpathlineto{\pgfqpoint{1.417551in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.417474in}{1.316622in}}%
\pgfpathlineto{\pgfqpoint{1.417879in}{1.307628in}}%
\pgfpathlineto{\pgfqpoint{1.418516in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{1.280648in}}%
\pgfpathlineto{\pgfqpoint{1.419532in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.419846in}{1.262661in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{1.253667in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{1.244673in}}%
\pgfpathlineto{\pgfqpoint{1.419842in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{1.226686in}}%
\pgfpathlineto{\pgfqpoint{1.420913in}{1.217693in}}%
\pgfpathlineto{\pgfqpoint{1.421414in}{1.208699in}}%
\pgfpathlineto{\pgfqpoint{1.422068in}{1.199706in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{1.423588in}{1.181718in}}%
\pgfpathlineto{\pgfqpoint{1.423907in}{1.172725in}}%
\pgfpathlineto{\pgfqpoint{1.424131in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{1.424396in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{1.424804in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{1.425752in}{1.127757in}}%
\pgfpathlineto{\pgfqpoint{1.426953in}{1.118763in}}%
\pgfpathlineto{\pgfqpoint{1.427681in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.427873in}{1.100776in}}%
\pgfpathlineto{\pgfqpoint{1.428284in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{1.429020in}{1.082789in}}%
\pgfpathlineto{\pgfqpoint{1.429677in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{1.430634in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{1.431685in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{1.432532in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{1.433614in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{1.434653in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{1.435311in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.436084in}{1.001847in}}%
\pgfpathlineto{\pgfqpoint{1.437032in}{0.992853in}}%
\pgfpathlineto{\pgfqpoint{1.438253in}{0.983860in}}%
\pgfpathlineto{\pgfqpoint{1.439519in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{1.440947in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{0.956879in}}%
\pgfpathlineto{\pgfqpoint{1.444477in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{1.446582in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{1.448606in}{0.929898in}}%
\pgfpathlineto{\pgfqpoint{1.449266in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{1.449022in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{1.449481in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{1.450889in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{1.452688in}{0.884930in}}%
\pgfpathlineto{\pgfqpoint{1.455471in}{0.875937in}}%
\pgfpathlineto{\pgfqpoint{1.458875in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{1.461160in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{1.462019in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{1.463049in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.465630in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{1.468990in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{1.471586in}{0.812982in}}%
\pgfpathlineto{\pgfqpoint{1.473308in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{1.474647in}{0.794995in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.786001in}}%
\pgfpathlineto{\pgfqpoint{1.476915in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{1.480487in}{0.759020in}}%
\pgfpathlineto{\pgfqpoint{1.482797in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{0.741033in}}%
\pgfpathlineto{\pgfqpoint{1.488264in}{0.732040in}}%
\pgfpathlineto{\pgfqpoint{1.490605in}{0.723046in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{0.714053in}}%
\pgfpathlineto{\pgfqpoint{1.494854in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{1.497470in}{0.696065in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.501920in}{0.678078in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{0.669085in}}%
\pgfpathlineto{\pgfqpoint{1.504758in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.506204in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{1.507556in}{0.642104in}}%
\pgfpathlineto{\pgfqpoint{1.508708in}{0.633110in}}%
\pgfpathlineto{\pgfqpoint{1.509599in}{0.624117in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{1.510301in}{0.606130in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{0.588142in}}%
\pgfpathlineto{\pgfqpoint{1.514274in}{0.579149in}}%
\pgfpathlineto{\pgfqpoint{1.513577in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{1.511975in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{1.509861in}{0.552168in}}%
\pgfpathlineto{\pgfqpoint{1.507051in}{0.543175in}}%
\pgfpathlineto{\pgfqpoint{1.504903in}{0.534181in}}%
\pgfpathlineto{\pgfqpoint{1.503938in}{0.525187in}}%
\pgfpathlineto{\pgfqpoint{1.502357in}{0.516194in}}%
\pgfpathlineto{\pgfqpoint{1.499819in}{0.507200in}}%
\pgfpathlineto{\pgfqpoint{1.497421in}{0.498207in}}%
\pgfpathlineto{\pgfqpoint{1.495124in}{0.489213in}}%
\pgfpathlineto{\pgfqpoint{1.493052in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{1.490947in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{1.487397in}{0.462232in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{0.453239in}}%
\pgfpathlineto{\pgfqpoint{1.476660in}{0.444245in}}%
\pgfpathlineto{\pgfqpoint{1.470874in}{0.435252in}}%
\pgfpathlineto{\pgfqpoint{1.465029in}{0.426258in}}%
\pgfpathlineto{\pgfqpoint{1.459257in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{1.454156in}{0.408271in}}%
\pgfpathlineto{\pgfqpoint{1.449801in}{0.399277in}}%
\pgfpathlineto{\pgfqpoint{1.445171in}{0.390284in}}%
\pgfpathlineto{\pgfqpoint{1.439236in}{0.381290in}}%
\pgfpathlineto{\pgfqpoint{1.432077in}{0.372297in}}%
\pgfpathlineto{\pgfqpoint{1.424791in}{0.363303in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{0.354310in}}%
\pgfpathlineto{\pgfqpoint{1.414790in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827727in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.817350in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.802317in}{0.351450in}}%
\pgfpathlineto{\pgfqpoint{1.789594in}{0.357584in}}%
\pgfpathlineto{\pgfqpoint{1.782603in}{0.363718in}}%
\pgfpathlineto{\pgfqpoint{1.776451in}{0.369853in}}%
\pgfpathlineto{\pgfqpoint{1.768413in}{0.375987in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{0.382121in}}%
\pgfpathlineto{\pgfqpoint{1.751772in}{0.388255in}}%
\pgfpathlineto{\pgfqpoint{1.746745in}{0.394389in}}%
\pgfpathlineto{\pgfqpoint{1.739394in}{0.400524in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{0.406658in}}%
\pgfpathlineto{\pgfqpoint{1.722667in}{0.412792in}}%
\pgfpathlineto{\pgfqpoint{1.716373in}{0.418926in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{0.425060in}}%
\pgfpathlineto{\pgfqpoint{1.710386in}{0.431194in}}%
\pgfpathlineto{\pgfqpoint{1.705717in}{0.437329in}}%
\pgfpathlineto{\pgfqpoint{1.700005in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.449597in}}%
\pgfpathlineto{\pgfqpoint{1.696129in}{0.455731in}}%
\pgfpathlineto{\pgfqpoint{1.695992in}{0.461865in}}%
\pgfpathlineto{\pgfqpoint{1.693166in}{0.467999in}}%
\pgfpathlineto{\pgfqpoint{1.685197in}{0.474134in}}%
\pgfpathlineto{\pgfqpoint{1.681476in}{0.480268in}}%
\pgfpathlineto{\pgfqpoint{1.684841in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{1.684522in}{0.492536in}}%
\pgfpathlineto{\pgfqpoint{1.682357in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{1.681888in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{1.683387in}{0.510939in}}%
\pgfpathlineto{\pgfqpoint{1.687934in}{0.517073in}}%
\pgfpathlineto{\pgfqpoint{1.690776in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{1.693174in}{0.529341in}}%
\pgfpathlineto{\pgfqpoint{1.697878in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{0.541609in}}%
\pgfpathlineto{\pgfqpoint{1.694347in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{1.692535in}{0.553878in}}%
\pgfpathlineto{\pgfqpoint{1.695436in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{1.700832in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.703998in}{0.572280in}}%
\pgfpathlineto{\pgfqpoint{1.706660in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.704784in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{1.708729in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{1.715448in}{0.609085in}}%
\pgfpathlineto{\pgfqpoint{1.721505in}{0.615219in}}%
\pgfpathlineto{\pgfqpoint{1.726560in}{0.621354in}}%
\pgfpathlineto{\pgfqpoint{1.732012in}{0.627488in}}%
\pgfpathlineto{\pgfqpoint{1.737719in}{0.633622in}}%
\pgfpathlineto{\pgfqpoint{1.742576in}{0.639756in}}%
\pgfpathlineto{\pgfqpoint{1.744594in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.744554in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{1.745946in}{0.658159in}}%
\pgfpathlineto{\pgfqpoint{1.748279in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{1.751661in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{0.676561in}}%
\pgfpathlineto{\pgfqpoint{1.759467in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{1.767359in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.769317in}{0.707232in}}%
\pgfpathlineto{\pgfqpoint{1.774059in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{1.777252in}{0.719500in}}%
\pgfpathlineto{\pgfqpoint{1.777214in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{1.777912in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{1.780266in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{1.780281in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{0.756305in}}%
\pgfpathlineto{\pgfqpoint{1.788817in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{1.792690in}{0.768574in}}%
\pgfpathlineto{\pgfqpoint{1.795866in}{0.774708in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{1.797085in}{0.786976in}}%
\pgfpathlineto{\pgfqpoint{1.796103in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{1.796445in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{1.798399in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{1.800699in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{1.803831in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{1.805647in}{0.829915in}}%
\pgfpathlineto{\pgfqpoint{1.804315in}{0.836050in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{0.848318in}}%
\pgfpathlineto{\pgfqpoint{1.806562in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{0.860586in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{1.809165in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{1.811043in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{1.812193in}{0.885123in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.814417in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.815502in}{0.909660in}}%
\pgfpathlineto{\pgfqpoint{1.816556in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{1.817537in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{1.817239in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.816326in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{1.816311in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{1.816677in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{1.816855in}{0.952599in}}%
\pgfpathlineto{\pgfqpoint{1.817162in}{0.958733in}}%
\pgfpathlineto{\pgfqpoint{1.817295in}{0.964867in}}%
\pgfpathlineto{\pgfqpoint{1.818045in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.818506in}{0.977135in}}%
\pgfpathlineto{\pgfqpoint{1.817791in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{1.820210in}{0.995538in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{1.821417in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{1.821173in}{1.013940in}}%
\pgfpathlineto{\pgfqpoint{1.821791in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.822418in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{1.821948in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{1.821800in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.821227in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{1.821716in}{1.063014in}}%
\pgfpathlineto{\pgfqpoint{1.822512in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{1.822340in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.822284in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{1.822194in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{1.822993in}{1.093685in}}%
\pgfpathlineto{\pgfqpoint{1.824473in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{1.825071in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{1.824772in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{1.824130in}{1.118221in}}%
\pgfpathlineto{\pgfqpoint{1.823658in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.118221in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.093685in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.087551in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.081416in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.069148in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.063014in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.013940in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.007806in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.995538in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.977135in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.964867in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.958733in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.952599in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.946465in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.934196in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.909660in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.885123in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.860586in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.848318in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.836050in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.829915in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.823781in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.817647in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.786976in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.774708in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.768574in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.756305in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.750171in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.719500in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.707232in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.694964in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.676561in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.664293in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.658159in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.639756in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.633622in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.627488in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.621354in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.615219in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.609085in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.572280in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.553878in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.541609in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.529341in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.517073in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.510939in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.504804in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.498670in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.492536in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.486402in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.480268in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.474134in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.467999in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.461865in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.455731in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.449597in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.437329in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.431194in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.425060in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.418926in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.412792in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.406658in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.400524in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.394389in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.388255in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.382121in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.375987in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.369853in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.363718in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.357584in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.351450in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830423in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.352915in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.360513in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.368112in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.375711in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.383309in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.390908in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.398507in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.406106in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.413704in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.428902in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.444099in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.451698in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.466895in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.474494in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.497290in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.504889in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.512487in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.527685in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.542882in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.558080in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.596073in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.626468in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.672060in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.679659in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.755646in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.778442in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.801238in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.808837in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.892423in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.922817in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.930416in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.938015in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.945614in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.953212in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.983607in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.021601in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.029199in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.051995in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.059594in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.067193in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.143180in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.150779in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.165976in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.181173in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.188772in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.203970in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.211568in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.257160in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.302753in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{1.310351in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{1.310351in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{1.310351in}}%
\pgfpathlineto{\pgfqpoint{1.830537in}{1.302753in}}%
\pgfpathlineto{\pgfqpoint{1.830936in}{1.295154in}}%
\pgfpathlineto{\pgfqpoint{1.831619in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{1.831422in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{1.831097in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{1.831471in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{1.257160in}}%
\pgfpathlineto{\pgfqpoint{1.832056in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{1.831681in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{1.831303in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{1.831323in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.831527in}{1.219167in}}%
\pgfpathlineto{\pgfqpoint{1.831673in}{1.211568in}}%
\pgfpathlineto{\pgfqpoint{1.831811in}{1.203970in}}%
\pgfpathlineto{\pgfqpoint{1.832576in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{1.833141in}{1.188772in}}%
\pgfpathlineto{\pgfqpoint{1.832990in}{1.181173in}}%
\pgfpathlineto{\pgfqpoint{1.833452in}{1.173575in}}%
\pgfpathlineto{\pgfqpoint{1.834275in}{1.165976in}}%
\pgfpathlineto{\pgfqpoint{1.834311in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{1.150779in}}%
\pgfpathlineto{\pgfqpoint{1.835031in}{1.143180in}}%
\pgfpathlineto{\pgfqpoint{1.834791in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{1.834773in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{1.834957in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{1.834768in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{1.835664in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{1.836886in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{1.838969in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{1.839066in}{1.067193in}}%
\pgfpathlineto{\pgfqpoint{1.839334in}{1.059594in}}%
\pgfpathlineto{\pgfqpoint{1.839766in}{1.051995in}}%
\pgfpathlineto{\pgfqpoint{1.840735in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{1.840898in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.840871in}{1.029199in}}%
\pgfpathlineto{\pgfqpoint{1.841342in}{1.021601in}}%
\pgfpathlineto{\pgfqpoint{1.841582in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{1.842475in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{1.842486in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{1.842645in}{0.983607in}}%
\pgfpathlineto{\pgfqpoint{1.843373in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{1.845235in}{0.968410in}}%
\pgfpathlineto{\pgfqpoint{1.847836in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.849080in}{0.953212in}}%
\pgfpathlineto{\pgfqpoint{1.848426in}{0.945614in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{0.938015in}}%
\pgfpathlineto{\pgfqpoint{1.849655in}{0.930416in}}%
\pgfpathlineto{\pgfqpoint{1.850909in}{0.922817in}}%
\pgfpathlineto{\pgfqpoint{1.851735in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{1.853502in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{1.854852in}{0.900021in}}%
\pgfpathlineto{\pgfqpoint{1.855867in}{0.892423in}}%
\pgfpathlineto{\pgfqpoint{1.857877in}{0.884824in}}%
\pgfpathlineto{\pgfqpoint{1.860692in}{0.877225in}}%
\pgfpathlineto{\pgfqpoint{1.863084in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{1.863739in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{1.864155in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{1.866190in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{1.869754in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{1.872145in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{0.808837in}}%
\pgfpathlineto{\pgfqpoint{1.877439in}{0.801238in}}%
\pgfpathlineto{\pgfqpoint{1.879872in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{1.883216in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{1.886097in}{0.778442in}}%
\pgfpathlineto{\pgfqpoint{1.888482in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{1.890160in}{0.763245in}}%
\pgfpathlineto{\pgfqpoint{1.892035in}{0.755646in}}%
\pgfpathlineto{\pgfqpoint{1.894605in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{1.897368in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{1.898962in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{1.901039in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{1.904416in}{0.717652in}}%
\pgfpathlineto{\pgfqpoint{1.906628in}{0.710054in}}%
\pgfpathlineto{\pgfqpoint{1.907961in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{1.910380in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{1.913726in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{1.915510in}{0.679659in}}%
\pgfpathlineto{\pgfqpoint{1.917043in}{0.672060in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.929023in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{1.931714in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{1.934732in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{1.934811in}{0.626468in}}%
\pgfpathlineto{\pgfqpoint{1.933316in}{0.618869in}}%
\pgfpathlineto{\pgfqpoint{1.935017in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{1.937161in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.936984in}{0.596073in}}%
\pgfpathlineto{\pgfqpoint{1.937668in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{1.939504in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{1.941018in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{1.943492in}{0.565678in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.558080in}}%
\pgfpathlineto{\pgfqpoint{1.946956in}{0.550481in}}%
\pgfpathlineto{\pgfqpoint{1.945482in}{0.542882in}}%
\pgfpathlineto{\pgfqpoint{1.943374in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{1.942657in}{0.527685in}}%
\pgfpathlineto{\pgfqpoint{1.941231in}{0.520086in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{0.512487in}}%
\pgfpathlineto{\pgfqpoint{1.940683in}{0.504889in}}%
\pgfpathlineto{\pgfqpoint{1.938600in}{0.497290in}}%
\pgfpathlineto{\pgfqpoint{1.937507in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.935254in}{0.482093in}}%
\pgfpathlineto{\pgfqpoint{1.931511in}{0.474494in}}%
\pgfpathlineto{\pgfqpoint{1.928414in}{0.466895in}}%
\pgfpathlineto{\pgfqpoint{1.925112in}{0.459297in}}%
\pgfpathlineto{\pgfqpoint{1.918140in}{0.451698in}}%
\pgfpathlineto{\pgfqpoint{1.910839in}{0.444099in}}%
\pgfpathlineto{\pgfqpoint{1.905825in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{1.902015in}{0.428902in}}%
\pgfpathlineto{\pgfqpoint{1.898012in}{0.421303in}}%
\pgfpathlineto{\pgfqpoint{1.892482in}{0.413704in}}%
\pgfpathlineto{\pgfqpoint{1.885516in}{0.406106in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{0.398507in}}%
\pgfpathlineto{\pgfqpoint{1.871168in}{0.390908in}}%
\pgfpathlineto{\pgfqpoint{1.864596in}{0.383309in}}%
\pgfpathlineto{\pgfqpoint{1.857906in}{0.375711in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{0.368112in}}%
\pgfpathlineto{\pgfqpoint{1.842884in}{0.360513in}}%
\pgfpathlineto{\pgfqpoint{1.835513in}{0.352915in}}%
\pgfpathlineto{\pgfqpoint{1.830423in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243019in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.232680in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.212921in}{0.350949in}}%
\pgfpathlineto{\pgfqpoint{2.197265in}{0.356581in}}%
\pgfpathlineto{\pgfqpoint{2.191212in}{0.362214in}}%
\pgfpathlineto{\pgfqpoint{2.185873in}{0.367846in}}%
\pgfpathlineto{\pgfqpoint{2.181219in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{2.172241in}{0.379111in}}%
\pgfpathlineto{\pgfqpoint{2.158703in}{0.384744in}}%
\pgfpathlineto{\pgfqpoint{2.147263in}{0.390376in}}%
\pgfpathlineto{\pgfqpoint{2.138882in}{0.396009in}}%
\pgfpathlineto{\pgfqpoint{2.132089in}{0.401641in}}%
\pgfpathlineto{\pgfqpoint{2.126509in}{0.407274in}}%
\pgfpathlineto{\pgfqpoint{2.114786in}{0.412906in}}%
\pgfpathlineto{\pgfqpoint{2.109699in}{0.418539in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{0.424171in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{0.429804in}}%
\pgfpathlineto{\pgfqpoint{2.099656in}{0.435437in}}%
\pgfpathlineto{\pgfqpoint{2.098523in}{0.441069in}}%
\pgfpathlineto{\pgfqpoint{2.092270in}{0.446702in}}%
\pgfpathlineto{\pgfqpoint{2.090483in}{0.452334in}}%
\pgfpathlineto{\pgfqpoint{2.091897in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{2.094002in}{0.463599in}}%
\pgfpathlineto{\pgfqpoint{2.095663in}{0.469232in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{0.474864in}}%
\pgfpathlineto{\pgfqpoint{2.087419in}{0.480497in}}%
\pgfpathlineto{\pgfqpoint{2.081617in}{0.486129in}}%
\pgfpathlineto{\pgfqpoint{2.079368in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{2.084269in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{0.503027in}}%
\pgfpathlineto{\pgfqpoint{2.090071in}{0.508660in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{0.514292in}}%
\pgfpathlineto{\pgfqpoint{2.093090in}{0.519925in}}%
\pgfpathlineto{\pgfqpoint{2.098533in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{0.531190in}}%
\pgfpathlineto{\pgfqpoint{2.102218in}{0.536822in}}%
\pgfpathlineto{\pgfqpoint{2.088413in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{2.097394in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{0.553720in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.126483in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{2.130206in}{0.576250in}}%
\pgfpathlineto{\pgfqpoint{2.128297in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{2.128464in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{2.130416in}{0.593148in}}%
\pgfpathlineto{\pgfqpoint{2.137955in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{2.143752in}{0.604413in}}%
\pgfpathlineto{\pgfqpoint{2.144074in}{0.610045in}}%
\pgfpathlineto{\pgfqpoint{2.140930in}{0.615678in}}%
\pgfpathlineto{\pgfqpoint{2.139915in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{2.147842in}{0.626943in}}%
\pgfpathlineto{\pgfqpoint{2.155208in}{0.632575in}}%
\pgfpathlineto{\pgfqpoint{2.161527in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{2.166512in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{2.166544in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{2.165843in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{2.173121in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{2.183277in}{0.672003in}}%
\pgfpathlineto{\pgfqpoint{2.188554in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{2.190195in}{0.683268in}}%
\pgfpathlineto{\pgfqpoint{2.185177in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{2.185909in}{0.694533in}}%
\pgfpathlineto{\pgfqpoint{2.186950in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{2.191708in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{2.197347in}{0.711431in}}%
\pgfpathlineto{\pgfqpoint{2.197357in}{0.717063in}}%
\pgfpathlineto{\pgfqpoint{2.200371in}{0.722696in}}%
\pgfpathlineto{\pgfqpoint{2.203479in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{2.204841in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{2.207958in}{0.739594in}}%
\pgfpathlineto{\pgfqpoint{2.208761in}{0.745226in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{0.750859in}}%
\pgfpathlineto{\pgfqpoint{2.212314in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{0.762124in}}%
\pgfpathlineto{\pgfqpoint{2.210221in}{0.767756in}}%
\pgfpathlineto{\pgfqpoint{2.211293in}{0.773389in}}%
\pgfpathlineto{\pgfqpoint{2.215115in}{0.779021in}}%
\pgfpathlineto{\pgfqpoint{2.216977in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{2.216777in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{2.219457in}{0.795919in}}%
\pgfpathlineto{\pgfqpoint{2.221616in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{2.219157in}{0.812817in}}%
\pgfpathlineto{\pgfqpoint{2.221215in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{2.223785in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{2.224776in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{2.224341in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{2.225085in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{2.226017in}{0.846612in}}%
\pgfpathlineto{\pgfqpoint{2.224398in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{2.226559in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{2.228939in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{2.230679in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{2.230507in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{2.230756in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{2.232323in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{2.233143in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{2.233010in}{0.902937in}}%
\pgfpathlineto{\pgfqpoint{2.230534in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.232000in}{0.914202in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{0.925467in}}%
\pgfpathlineto{\pgfqpoint{2.234041in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{2.236265in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.235737in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{2.236876in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{0.953630in}}%
\pgfpathlineto{\pgfqpoint{2.239151in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{2.237381in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{2.236092in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{2.237635in}{0.976160in}}%
\pgfpathlineto{\pgfqpoint{2.236303in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.236085in}{0.987425in}}%
\pgfpathlineto{\pgfqpoint{2.237461in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{2.237469in}{0.998690in}}%
\pgfpathlineto{\pgfqpoint{2.237608in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{2.236630in}{1.009955in}}%
\pgfpathlineto{\pgfqpoint{2.235546in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{2.236836in}{1.021220in}}%
\pgfpathlineto{\pgfqpoint{2.238090in}{1.026853in}}%
\pgfpathlineto{\pgfqpoint{2.238704in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{2.238174in}{1.038118in}}%
\pgfpathlineto{\pgfqpoint{2.238335in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{2.237235in}{1.049383in}}%
\pgfpathlineto{\pgfqpoint{2.236930in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{2.238665in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.049383in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.038118in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.026853in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.021220in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.009955in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.998690in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.987425in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.976160in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.953630in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.942365in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.925467in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.914202in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.908570in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.902937in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.880407in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.869142in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.857877in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.846612in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.835347in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.824082in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.812817in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.795919in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.779021in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.773389in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.767756in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.762124in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.756491in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.750859in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.745226in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.739594in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.722696in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.717063in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.711431in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.694533in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.688901in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.683268in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.672003in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.655105in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.632575in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.626943in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.615678in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.610045in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.604413in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.593148in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.576250in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.559352in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.553720in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.536822in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.531190in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.519925in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.514292in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.508660in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.503027in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.497394in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.491762in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.486129in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.480497in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.474864in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.469232in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.463599in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.457967in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.452334in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.446702in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.441069in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.435437in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.429804in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.424171in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.418539in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.412906in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.407274in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.401641in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.396009in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.390376in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.384744in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.379111in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.367846in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.362214in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.356581in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.350949in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246705in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.352562in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.359808in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.367054in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.374299in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.381545in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.388791in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.403283in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.410529in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.425020in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.432266in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.439512in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.446758in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.468496in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.475741in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.482987in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.490233in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.504725in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.519216in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.533708in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.548200in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.555446in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.591675in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.606167in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.613413in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.627904in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.649642in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.700363in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.736592in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.751084in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.801805in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.888755in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.917738in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.961214in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.968459in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.990197in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.004689in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.011935in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.098885in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.156852in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.178589in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.185835in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.193081in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.207573in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.222064in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.229310in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{2.246554in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{2.246554in}{1.265540in}}%
\pgfpathlineto{\pgfqpoint{2.246863in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{2.247360in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{2.247446in}{1.243802in}}%
\pgfpathlineto{\pgfqpoint{2.246960in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.229310in}}%
\pgfpathlineto{\pgfqpoint{2.247136in}{1.222064in}}%
\pgfpathlineto{\pgfqpoint{2.247685in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{2.247971in}{1.207573in}}%
\pgfpathlineto{\pgfqpoint{2.248034in}{1.200327in}}%
\pgfpathlineto{\pgfqpoint{2.248228in}{1.193081in}}%
\pgfpathlineto{\pgfqpoint{2.248502in}{1.185835in}}%
\pgfpathlineto{\pgfqpoint{2.248609in}{1.178589in}}%
\pgfpathlineto{\pgfqpoint{2.248414in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{2.248238in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{2.248383in}{1.156852in}}%
\pgfpathlineto{\pgfqpoint{2.248491in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{2.248700in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{2.249304in}{1.135114in}}%
\pgfpathlineto{\pgfqpoint{2.250037in}{1.127868in}}%
\pgfpathlineto{\pgfqpoint{2.250297in}{1.120622in}}%
\pgfpathlineto{\pgfqpoint{2.250720in}{1.113377in}}%
\pgfpathlineto{\pgfqpoint{2.251651in}{1.106131in}}%
\pgfpathlineto{\pgfqpoint{2.251968in}{1.098885in}}%
\pgfpathlineto{\pgfqpoint{2.251329in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{2.250999in}{1.077147in}}%
\pgfpathlineto{\pgfqpoint{2.251687in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{2.252485in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{2.253065in}{1.055410in}}%
\pgfpathlineto{\pgfqpoint{2.253401in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{2.253630in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{2.253661in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{2.254417in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{2.256325in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{1.011935in}}%
\pgfpathlineto{\pgfqpoint{2.257768in}{1.004689in}}%
\pgfpathlineto{\pgfqpoint{2.257416in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{2.257566in}{0.990197in}}%
\pgfpathlineto{\pgfqpoint{2.258379in}{0.982951in}}%
\pgfpathlineto{\pgfqpoint{2.259970in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{2.261111in}{0.968459in}}%
\pgfpathlineto{\pgfqpoint{2.261332in}{0.961214in}}%
\pgfpathlineto{\pgfqpoint{2.261911in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{2.262350in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{2.263030in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{2.265032in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{2.266550in}{0.917738in}}%
\pgfpathlineto{\pgfqpoint{2.267734in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{2.269259in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{2.270810in}{0.896001in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{0.888755in}}%
\pgfpathlineto{\pgfqpoint{2.272154in}{0.881509in}}%
\pgfpathlineto{\pgfqpoint{2.272734in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{2.274178in}{0.867018in}}%
\pgfpathlineto{\pgfqpoint{2.275387in}{0.859772in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{0.852526in}}%
\pgfpathlineto{\pgfqpoint{2.278355in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{2.279691in}{0.838034in}}%
\pgfpathlineto{\pgfqpoint{2.281908in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{2.283909in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{2.284018in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{2.284881in}{0.809051in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.801805in}}%
\pgfpathlineto{\pgfqpoint{2.291580in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{2.293677in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{2.295358in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{2.296517in}{0.772821in}}%
\pgfpathlineto{\pgfqpoint{2.298620in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{2.303965in}{0.751084in}}%
\pgfpathlineto{\pgfqpoint{2.306643in}{0.743838in}}%
\pgfpathlineto{\pgfqpoint{2.309038in}{0.736592in}}%
\pgfpathlineto{\pgfqpoint{2.311090in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{2.312690in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{2.314836in}{0.714855in}}%
\pgfpathlineto{\pgfqpoint{2.318594in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{2.321619in}{0.700363in}}%
\pgfpathlineto{\pgfqpoint{2.323233in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{2.325531in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{2.328961in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{2.333192in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{2.336487in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{2.338102in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{2.339246in}{0.649642in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{2.346257in}{0.635150in}}%
\pgfpathlineto{\pgfqpoint{2.352394in}{0.627904in}}%
\pgfpathlineto{\pgfqpoint{2.354553in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{2.354917in}{0.613413in}}%
\pgfpathlineto{\pgfqpoint{2.356733in}{0.606167in}}%
\pgfpathlineto{\pgfqpoint{2.358601in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{2.359181in}{0.591675in}}%
\pgfpathlineto{\pgfqpoint{2.359020in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{2.359795in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{2.362643in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{2.366509in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{2.368331in}{0.555446in}}%
\pgfpathlineto{\pgfqpoint{2.368829in}{0.548200in}}%
\pgfpathlineto{\pgfqpoint{2.369960in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{2.368091in}{0.533708in}}%
\pgfpathlineto{\pgfqpoint{2.363930in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{2.362190in}{0.519216in}}%
\pgfpathlineto{\pgfqpoint{2.362816in}{0.511971in}}%
\pgfpathlineto{\pgfqpoint{2.361921in}{0.504725in}}%
\pgfpathlineto{\pgfqpoint{2.359098in}{0.497479in}}%
\pgfpathlineto{\pgfqpoint{2.356964in}{0.490233in}}%
\pgfpathlineto{\pgfqpoint{2.355632in}{0.482987in}}%
\pgfpathlineto{\pgfqpoint{2.351996in}{0.475741in}}%
\pgfpathlineto{\pgfqpoint{2.347528in}{0.468496in}}%
\pgfpathlineto{\pgfqpoint{2.343614in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{2.339642in}{0.454004in}}%
\pgfpathlineto{\pgfqpoint{2.335343in}{0.446758in}}%
\pgfpathlineto{\pgfqpoint{2.329740in}{0.439512in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{0.432266in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{0.425020in}}%
\pgfpathlineto{\pgfqpoint{2.314280in}{0.417775in}}%
\pgfpathlineto{\pgfqpoint{2.307974in}{0.410529in}}%
\pgfpathlineto{\pgfqpoint{2.300717in}{0.403283in}}%
\pgfpathlineto{\pgfqpoint{2.294934in}{0.396037in}}%
\pgfpathlineto{\pgfqpoint{2.289695in}{0.388791in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{0.381545in}}%
\pgfpathlineto{\pgfqpoint{2.275442in}{0.374299in}}%
\pgfpathlineto{\pgfqpoint{2.267259in}{0.367054in}}%
\pgfpathlineto{\pgfqpoint{2.259185in}{0.359808in}}%
\pgfpathlineto{\pgfqpoint{2.252050in}{0.352562in}}%
\pgfpathlineto{\pgfqpoint{2.246705in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658311in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.644856in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.623079in}{0.350440in}}%
\pgfpathlineto{\pgfqpoint{2.607307in}{0.355564in}}%
\pgfpathlineto{\pgfqpoint{2.596867in}{0.360689in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{0.365813in}}%
\pgfpathlineto{\pgfqpoint{2.575882in}{0.370937in}}%
\pgfpathlineto{\pgfqpoint{2.567281in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.559112in}{0.381185in}}%
\pgfpathlineto{\pgfqpoint{2.553009in}{0.386310in}}%
\pgfpathlineto{\pgfqpoint{2.545551in}{0.391434in}}%
\pgfpathlineto{\pgfqpoint{2.535852in}{0.396558in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{0.401682in}}%
\pgfpathlineto{\pgfqpoint{2.532092in}{0.406806in}}%
\pgfpathlineto{\pgfqpoint{2.526235in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{2.519461in}{0.417055in}}%
\pgfpathlineto{\pgfqpoint{2.516171in}{0.422179in}}%
\pgfpathlineto{\pgfqpoint{2.513693in}{0.427303in}}%
\pgfpathlineto{\pgfqpoint{2.510339in}{0.432427in}}%
\pgfpathlineto{\pgfqpoint{2.502161in}{0.437552in}}%
\pgfpathlineto{\pgfqpoint{2.491888in}{0.442676in}}%
\pgfpathlineto{\pgfqpoint{2.485473in}{0.447800in}}%
\pgfpathlineto{\pgfqpoint{2.482799in}{0.452924in}}%
\pgfpathlineto{\pgfqpoint{2.484223in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{2.482881in}{0.463173in}}%
\pgfpathlineto{\pgfqpoint{2.477549in}{0.468297in}}%
\pgfpathlineto{\pgfqpoint{2.471430in}{0.473421in}}%
\pgfpathlineto{\pgfqpoint{2.475458in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{2.487832in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{2.496460in}{0.488794in}}%
\pgfpathlineto{\pgfqpoint{2.496432in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{2.506097in}{0.504166in}}%
\pgfpathlineto{\pgfqpoint{2.508544in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{0.514415in}}%
\pgfpathlineto{\pgfqpoint{2.505351in}{0.519539in}}%
\pgfpathlineto{\pgfqpoint{2.513190in}{0.524663in}}%
\pgfpathlineto{\pgfqpoint{2.517470in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{2.515840in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{2.516892in}{0.540035in}}%
\pgfpathlineto{\pgfqpoint{2.518845in}{0.545160in}}%
\pgfpathlineto{\pgfqpoint{2.520736in}{0.550284in}}%
\pgfpathlineto{\pgfqpoint{2.524838in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{2.530921in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{2.536724in}{0.565656in}}%
\pgfpathlineto{\pgfqpoint{2.537288in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{2.537556in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{2.544635in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{2.551832in}{0.591277in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{0.596402in}}%
\pgfpathlineto{\pgfqpoint{2.560516in}{0.601526in}}%
\pgfpathlineto{\pgfqpoint{2.572183in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{2.579534in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{2.580350in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{2.579843in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{2.578599in}{0.627147in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{2.583270in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.582293in}{0.642519in}}%
\pgfpathlineto{\pgfqpoint{2.586463in}{0.647644in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{2.595343in}{0.657892in}}%
\pgfpathlineto{\pgfqpoint{2.598317in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{2.600388in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{2.600826in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{2.602996in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{2.607795in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{2.611349in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{2.610508in}{0.693761in}}%
\pgfpathlineto{\pgfqpoint{2.611275in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{2.615192in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{2.618976in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{2.621124in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{2.622147in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{2.622696in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{2.622782in}{0.729631in}}%
\pgfpathlineto{\pgfqpoint{2.622699in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{2.623766in}{0.739879in}}%
\pgfpathlineto{\pgfqpoint{2.628523in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{2.634178in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{0.755252in}}%
\pgfpathlineto{\pgfqpoint{2.633333in}{0.760376in}}%
\pgfpathlineto{\pgfqpoint{2.634618in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{2.637234in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{2.637340in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{2.637576in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{2.637669in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{2.639918in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{2.641709in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{2.641403in}{0.801370in}}%
\pgfpathlineto{\pgfqpoint{2.642001in}{0.806494in}}%
\pgfpathlineto{\pgfqpoint{2.643890in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.644743in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{2.644309in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{2.643372in}{0.826991in}}%
\pgfpathlineto{\pgfqpoint{2.642360in}{0.832115in}}%
\pgfpathlineto{\pgfqpoint{2.643094in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{2.644355in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{2.644748in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{2.644541in}{0.852612in}}%
\pgfpathlineto{\pgfqpoint{2.645423in}{0.857736in}}%
\pgfpathlineto{\pgfqpoint{2.646027in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{2.644593in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{2.647546in}{0.878233in}}%
\pgfpathlineto{\pgfqpoint{2.647516in}{0.883357in}}%
\pgfpathlineto{\pgfqpoint{2.647034in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{2.647944in}{0.893605in}}%
\pgfpathlineto{\pgfqpoint{2.648888in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{2.651326in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{2.652310in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{2.650887in}{0.914102in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{2.649695in}{0.924350in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{2.650568in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{2.650840in}{0.939723in}}%
\pgfpathlineto{\pgfqpoint{2.651202in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{2.652863in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{2.653644in}{0.955096in}}%
\pgfpathlineto{\pgfqpoint{2.653468in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{2.653950in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{2.654361in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{2.653568in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{2.652521in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{2.652762in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.970468in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.955096in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.949971in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.944847in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.939723in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.924350in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.919226in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.914102in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.908978in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.893605in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.883357in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.878233in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.867984in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.857736in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.852612in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.832115in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.826991in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.806494in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.801370in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.785997in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.775749in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.760376in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.755252in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.739879in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.729631in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.698886in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.693761in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.688637in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.657892in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.647644in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.642519in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.637395in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.627147in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.616898in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.611774in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.601526in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.596402in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.591277in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.575905in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.565656in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.555408in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.550284in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.545160in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.540035in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.529787in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.524663in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.519539in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.514415in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.504166in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.499042in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.493918in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.488794in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.478545in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.473421in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.468297in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.463173in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.458048in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.452924in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.447800in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.442676in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.437552in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.432427in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.427303in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.422179in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.417055in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.406806in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.401682in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.396558in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.391434in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.386310in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.381185in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.376061in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.370937in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.365813in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.360689in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.355564in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.350440in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661129in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.352295in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.359274in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.366253in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.380210in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.387189in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.394168in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.401147in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.408126in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.415105in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.422083in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.436041in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.449999in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.456978in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.477914in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.484893in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.491872in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.498851in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.519787in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.526766in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.554682in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.582597in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.638428in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.687280in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.694259in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.701238in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.750090in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.778005in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.791963in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.868730in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.882688in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.896645in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.903624in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.945497in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.959455in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.008307in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.057159in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.112990in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.133927in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.147884in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.182779in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.189757in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{1.231630in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.231630in}}%
\pgfpathlineto{\pgfqpoint{2.662035in}{1.231630in}}%
\pgfpathlineto{\pgfqpoint{2.661705in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{2.661268in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{2.661214in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{2.661913in}{1.203715in}}%
\pgfpathlineto{\pgfqpoint{2.662598in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{2.662761in}{1.189757in}}%
\pgfpathlineto{\pgfqpoint{2.662646in}{1.182779in}}%
\pgfpathlineto{\pgfqpoint{2.662799in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{2.662691in}{1.168821in}}%
\pgfpathlineto{\pgfqpoint{2.662976in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{2.663493in}{1.147884in}}%
\pgfpathlineto{\pgfqpoint{2.663042in}{1.140905in}}%
\pgfpathlineto{\pgfqpoint{2.663492in}{1.133927in}}%
\pgfpathlineto{\pgfqpoint{2.663923in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{2.663896in}{1.112990in}}%
\pgfpathlineto{\pgfqpoint{2.664355in}{1.106011in}}%
\pgfpathlineto{\pgfqpoint{2.664715in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{2.665204in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{2.666134in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{2.666292in}{1.078096in}}%
\pgfpathlineto{\pgfqpoint{2.665849in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{2.666792in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{2.667586in}{1.057159in}}%
\pgfpathlineto{\pgfqpoint{2.667205in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{2.667316in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{2.667839in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{2.668306in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{2.668554in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{2.668927in}{1.015286in}}%
\pgfpathlineto{\pgfqpoint{2.670268in}{1.008307in}}%
\pgfpathlineto{\pgfqpoint{2.672285in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{2.672938in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{2.672669in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{2.671999in}{0.973413in}}%
\pgfpathlineto{\pgfqpoint{2.672566in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{0.959455in}}%
\pgfpathlineto{\pgfqpoint{2.674913in}{0.952476in}}%
\pgfpathlineto{\pgfqpoint{2.677111in}{0.945497in}}%
\pgfpathlineto{\pgfqpoint{2.677892in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{2.678059in}{0.931540in}}%
\pgfpathlineto{\pgfqpoint{2.678333in}{0.924561in}}%
\pgfpathlineto{\pgfqpoint{2.678998in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{2.680286in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{2.681810in}{0.903624in}}%
\pgfpathlineto{\pgfqpoint{2.683468in}{0.896645in}}%
\pgfpathlineto{\pgfqpoint{2.683872in}{0.889667in}}%
\pgfpathlineto{\pgfqpoint{2.684634in}{0.882688in}}%
\pgfpathlineto{\pgfqpoint{2.687718in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{2.689576in}{0.868730in}}%
\pgfpathlineto{\pgfqpoint{2.688865in}{0.861751in}}%
\pgfpathlineto{\pgfqpoint{2.688980in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{2.690907in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{2.691876in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{2.691923in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{2.692868in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{2.695713in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{2.699478in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{2.702345in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{2.702633in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{2.702902in}{0.791963in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{0.784984in}}%
\pgfpathlineto{\pgfqpoint{2.706521in}{0.778005in}}%
\pgfpathlineto{\pgfqpoint{2.709173in}{0.771026in}}%
\pgfpathlineto{\pgfqpoint{2.712246in}{0.764047in}}%
\pgfpathlineto{\pgfqpoint{2.715385in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{2.719074in}{0.750090in}}%
\pgfpathlineto{\pgfqpoint{2.720094in}{0.743111in}}%
\pgfpathlineto{\pgfqpoint{2.721424in}{0.736132in}}%
\pgfpathlineto{\pgfqpoint{2.725228in}{0.729153in}}%
\pgfpathlineto{\pgfqpoint{2.726859in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{2.725872in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{2.727102in}{0.708216in}}%
\pgfpathlineto{\pgfqpoint{2.732336in}{0.701238in}}%
\pgfpathlineto{\pgfqpoint{2.737373in}{0.694259in}}%
\pgfpathlineto{\pgfqpoint{2.739863in}{0.687280in}}%
\pgfpathlineto{\pgfqpoint{2.741471in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{2.742982in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{2.746258in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{2.749463in}{0.659364in}}%
\pgfpathlineto{\pgfqpoint{2.753430in}{0.652386in}}%
\pgfpathlineto{\pgfqpoint{2.758590in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{2.759782in}{0.638428in}}%
\pgfpathlineto{\pgfqpoint{2.761281in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{2.766639in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{2.770671in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{2.771180in}{0.610512in}}%
\pgfpathlineto{\pgfqpoint{2.770353in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{2.771366in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{2.776746in}{0.582597in}}%
\pgfpathlineto{\pgfqpoint{2.777915in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.780157in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{2.782182in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{2.785119in}{0.554682in}}%
\pgfpathlineto{\pgfqpoint{2.785213in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{2.784147in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{2.786111in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{2.785625in}{0.526766in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{0.519787in}}%
\pgfpathlineto{\pgfqpoint{2.785013in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{2.784864in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{2.784876in}{0.498851in}}%
\pgfpathlineto{\pgfqpoint{2.783283in}{0.491872in}}%
\pgfpathlineto{\pgfqpoint{2.780996in}{0.484893in}}%
\pgfpathlineto{\pgfqpoint{2.776858in}{0.477914in}}%
\pgfpathlineto{\pgfqpoint{2.770515in}{0.470935in}}%
\pgfpathlineto{\pgfqpoint{2.766450in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{2.765312in}{0.456978in}}%
\pgfpathlineto{\pgfqpoint{2.761952in}{0.449999in}}%
\pgfpathlineto{\pgfqpoint{2.757719in}{0.443020in}}%
\pgfpathlineto{\pgfqpoint{2.752493in}{0.436041in}}%
\pgfpathlineto{\pgfqpoint{2.743034in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{2.737659in}{0.422083in}}%
\pgfpathlineto{\pgfqpoint{2.736838in}{0.415105in}}%
\pgfpathlineto{\pgfqpoint{2.732193in}{0.408126in}}%
\pgfpathlineto{\pgfqpoint{2.721783in}{0.401147in}}%
\pgfpathlineto{\pgfqpoint{2.712303in}{0.394168in}}%
\pgfpathlineto{\pgfqpoint{2.706126in}{0.387189in}}%
\pgfpathlineto{\pgfqpoint{2.699259in}{0.380210in}}%
\pgfpathlineto{\pgfqpoint{2.690875in}{0.373231in}}%
\pgfpathlineto{\pgfqpoint{2.682741in}{0.366253in}}%
\pgfpathlineto{\pgfqpoint{2.674810in}{0.359274in}}%
\pgfpathlineto{\pgfqpoint{2.666895in}{0.352295in}}%
\pgfpathlineto{\pgfqpoint{2.661129in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.058526in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.033614in}{0.350445in}}%
\pgfpathlineto{\pgfqpoint{3.016236in}{0.355573in}}%
\pgfpathlineto{\pgfqpoint{3.009673in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{3.004384in}{0.365830in}}%
\pgfpathlineto{\pgfqpoint{2.993101in}{0.370959in}}%
\pgfpathlineto{\pgfqpoint{2.981615in}{0.376087in}}%
\pgfpathlineto{\pgfqpoint{2.974539in}{0.381216in}}%
\pgfpathlineto{\pgfqpoint{2.964139in}{0.386344in}}%
\pgfpathlineto{\pgfqpoint{2.963703in}{0.391473in}}%
\pgfpathlineto{\pgfqpoint{2.961688in}{0.396602in}}%
\pgfpathlineto{\pgfqpoint{2.950049in}{0.401730in}}%
\pgfpathlineto{\pgfqpoint{2.940038in}{0.406859in}}%
\pgfpathlineto{\pgfqpoint{2.933746in}{0.411987in}}%
\pgfpathlineto{\pgfqpoint{2.930706in}{0.417116in}}%
\pgfpathlineto{\pgfqpoint{2.923471in}{0.422244in}}%
\pgfpathlineto{\pgfqpoint{2.914747in}{0.427373in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{2.900939in}{0.437630in}}%
\pgfpathlineto{\pgfqpoint{2.901006in}{0.442759in}}%
\pgfpathlineto{\pgfqpoint{2.909228in}{0.447887in}}%
\pgfpathlineto{\pgfqpoint{2.914281in}{0.453016in}}%
\pgfpathlineto{\pgfqpoint{2.912897in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.908414in}{0.468401in}}%
\pgfpathlineto{\pgfqpoint{2.906976in}{0.473530in}}%
\pgfpathlineto{\pgfqpoint{2.900050in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{2.898722in}{0.483787in}}%
\pgfpathlineto{\pgfqpoint{2.903413in}{0.488916in}}%
\pgfpathlineto{\pgfqpoint{2.903242in}{0.494044in}}%
\pgfpathlineto{\pgfqpoint{2.903021in}{0.499173in}}%
\pgfpathlineto{\pgfqpoint{2.902253in}{0.504301in}}%
\pgfpathlineto{\pgfqpoint{2.902609in}{0.509430in}}%
\pgfpathlineto{\pgfqpoint{2.909661in}{0.514558in}}%
\pgfpathlineto{\pgfqpoint{2.917890in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{2.925080in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{2.930617in}{0.529944in}}%
\pgfpathlineto{\pgfqpoint{2.931016in}{0.535073in}}%
\pgfpathlineto{\pgfqpoint{2.932390in}{0.540201in}}%
\pgfpathlineto{\pgfqpoint{2.936841in}{0.545330in}}%
\pgfpathlineto{\pgfqpoint{2.943006in}{0.550458in}}%
\pgfpathlineto{\pgfqpoint{2.942818in}{0.555587in}}%
\pgfpathlineto{\pgfqpoint{2.941808in}{0.560715in}}%
\pgfpathlineto{\pgfqpoint{2.947010in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{2.953690in}{0.570972in}}%
\pgfpathlineto{\pgfqpoint{2.957648in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{2.964424in}{0.581230in}}%
\pgfpathlineto{\pgfqpoint{2.974563in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{2.976984in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{2.974436in}{0.596615in}}%
\pgfpathlineto{\pgfqpoint{2.975511in}{0.601744in}}%
\pgfpathlineto{\pgfqpoint{2.981886in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{2.986502in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{2.988035in}{0.617129in}}%
\pgfpathlineto{\pgfqpoint{2.991958in}{0.622258in}}%
\pgfpathlineto{\pgfqpoint{2.997425in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{2.999510in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{2.998516in}{0.637644in}}%
\pgfpathlineto{\pgfqpoint{3.000759in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{3.008106in}{0.647901in}}%
\pgfpathlineto{\pgfqpoint{3.013150in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{3.014423in}{0.658158in}}%
\pgfpathlineto{\pgfqpoint{3.016226in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{3.016916in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{3.021873in}{0.678672in}}%
\pgfpathlineto{\pgfqpoint{3.022978in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{3.023291in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{3.025947in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{3.029511in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{3.030774in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{3.033295in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{3.035741in}{0.714572in}}%
\pgfpathlineto{\pgfqpoint{3.035477in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{3.037074in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{3.039994in}{0.729958in}}%
\pgfpathlineto{\pgfqpoint{3.041828in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{3.044796in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.046718in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{3.048515in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{3.048455in}{0.755600in}}%
\pgfpathlineto{\pgfqpoint{3.046740in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{3.048028in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{3.051951in}{0.770986in}}%
\pgfpathlineto{\pgfqpoint{3.053267in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{3.053154in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{3.053063in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{3.054487in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{3.056778in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{3.057375in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{3.057494in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{3.059740in}{0.812015in}}%
\pgfpathlineto{\pgfqpoint{3.061944in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{3.061983in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{3.061862in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{3.060511in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{3.059801in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{3.058784in}{0.842786in}}%
\pgfpathlineto{\pgfqpoint{3.058447in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{3.059387in}{0.853043in}}%
\pgfpathlineto{\pgfqpoint{3.059494in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{3.061013in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{3.063016in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{3.064048in}{0.873557in}}%
\pgfpathlineto{\pgfqpoint{3.063393in}{0.878686in}}%
\pgfpathlineto{\pgfqpoint{3.062296in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{3.062413in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{3.063456in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{3.064864in}{0.899200in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{3.064934in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{3.064303in}{0.914586in}}%
\pgfpathlineto{\pgfqpoint{3.065585in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{3.067143in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{3.067822in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{3.066866in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{3.066090in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{3.066980in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{3.067496in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{3.066310in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{3.067417in}{0.960743in}}%
\pgfpathlineto{\pgfqpoint{3.069651in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{3.070114in}{0.971000in}}%
\pgfpathlineto{\pgfqpoint{3.069833in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{3.068518in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{3.068019in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.986385in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.971000in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.965871in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.960743in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.955614in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.940228in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.914586in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.909457in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.899200in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.878686in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.873557in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.868429in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.853043in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.842786in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.837657in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.832529in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.812015in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.770986in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.755600in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.750472in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.729958in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.724829in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.714572in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.704315in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.699186in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.678672in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.658158in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.647901in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.637644in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.622258in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.617129in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.601744in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.596615in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.586358in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.581230in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.570972in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.560715in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.555587in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.550458in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.545330in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.540201in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.535073in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.529944in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.524815in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.514558in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.509430in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.504301in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.499173in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.494044in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.488916in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.483787in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.478658in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.473530in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.468401in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.458144in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.453016in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.447887in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.442759in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.437630in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.427373in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.422244in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.417116in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.411987in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.406859in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.401730in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.396602in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.391473in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.386344in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.381216in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.376087in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.370959in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.365830in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.360702in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.355573in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.350445in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077200in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.352434in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.359551in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.366669in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.373786in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.380904in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.388021in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.395139in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.402256in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.416492in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.423609in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.430727in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.444962in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.459197in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.466315in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.473432in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.480550in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.487667in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.501902in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.516137in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.530373in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.544608in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.551725in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.558843in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.587313in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.622901in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.658489in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.665606in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.672724in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.686959in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.694076in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.701194in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.715429in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.722547in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.729664in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.751017in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.765252in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.772370in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.829310in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.850663in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.864898in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.872015in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.914721in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.971661in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.007249in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.021484in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.049954in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.064190in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.071307in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.114013in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.121130in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.135365in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.149600in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.156718in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.163835in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.178071in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.206541in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.213658in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.227894in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{3.077258in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{3.077258in}{1.249246in}}%
\pgfpathlineto{\pgfqpoint{3.077846in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{3.078203in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{3.078059in}{1.227894in}}%
\pgfpathlineto{\pgfqpoint{3.078025in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{3.078439in}{1.213658in}}%
\pgfpathlineto{\pgfqpoint{3.078481in}{1.206541in}}%
\pgfpathlineto{\pgfqpoint{3.078013in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{3.077974in}{1.192306in}}%
\pgfpathlineto{\pgfqpoint{3.078039in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{3.078020in}{1.178071in}}%
\pgfpathlineto{\pgfqpoint{3.078521in}{1.170953in}}%
\pgfpathlineto{\pgfqpoint{3.079245in}{1.163835in}}%
\pgfpathlineto{\pgfqpoint{3.079881in}{1.156718in}}%
\pgfpathlineto{\pgfqpoint{3.079724in}{1.149600in}}%
\pgfpathlineto{\pgfqpoint{3.079188in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{3.079556in}{1.135365in}}%
\pgfpathlineto{\pgfqpoint{3.080357in}{1.128248in}}%
\pgfpathlineto{\pgfqpoint{3.080392in}{1.121130in}}%
\pgfpathlineto{\pgfqpoint{3.080207in}{1.114013in}}%
\pgfpathlineto{\pgfqpoint{3.080462in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{3.080359in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{3.080574in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{3.081346in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{3.082016in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{3.082725in}{1.071307in}}%
\pgfpathlineto{\pgfqpoint{3.083489in}{1.064190in}}%
\pgfpathlineto{\pgfqpoint{3.084102in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{3.084510in}{1.049954in}}%
\pgfpathlineto{\pgfqpoint{3.084708in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{3.084654in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{3.084648in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{3.085330in}{1.021484in}}%
\pgfpathlineto{\pgfqpoint{3.086524in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{3.087261in}{1.007249in}}%
\pgfpathlineto{\pgfqpoint{3.087522in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{3.087816in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{3.088952in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{3.090166in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{3.090154in}{0.971661in}}%
\pgfpathlineto{\pgfqpoint{3.090265in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{3.091254in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{3.092229in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{3.092473in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{3.092835in}{0.936074in}}%
\pgfpathlineto{\pgfqpoint{3.093568in}{0.928956in}}%
\pgfpathlineto{\pgfqpoint{3.094068in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{3.095064in}{0.914721in}}%
\pgfpathlineto{\pgfqpoint{3.096788in}{0.907603in}}%
\pgfpathlineto{\pgfqpoint{3.098024in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{3.098683in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{3.099543in}{0.886251in}}%
\pgfpathlineto{\pgfqpoint{3.100603in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{3.102038in}{0.872015in}}%
\pgfpathlineto{\pgfqpoint{3.103311in}{0.864898in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{3.106135in}{0.850663in}}%
\pgfpathlineto{\pgfqpoint{3.108717in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{0.836428in}}%
\pgfpathlineto{\pgfqpoint{3.113038in}{0.829310in}}%
\pgfpathlineto{\pgfqpoint{3.113577in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{3.112377in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{3.112921in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{3.116161in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{3.118836in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{3.121288in}{0.786605in}}%
\pgfpathlineto{\pgfqpoint{3.124140in}{0.779487in}}%
\pgfpathlineto{\pgfqpoint{3.126534in}{0.772370in}}%
\pgfpathlineto{\pgfqpoint{3.128433in}{0.765252in}}%
\pgfpathlineto{\pgfqpoint{3.130744in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{3.133855in}{0.751017in}}%
\pgfpathlineto{\pgfqpoint{3.137229in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{3.140741in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{0.729664in}}%
\pgfpathlineto{\pgfqpoint{3.144905in}{0.722547in}}%
\pgfpathlineto{\pgfqpoint{3.145448in}{0.715429in}}%
\pgfpathlineto{\pgfqpoint{3.146380in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{3.149144in}{0.701194in}}%
\pgfpathlineto{\pgfqpoint{3.152388in}{0.694076in}}%
\pgfpathlineto{\pgfqpoint{3.156205in}{0.686959in}}%
\pgfpathlineto{\pgfqpoint{3.159522in}{0.679841in}}%
\pgfpathlineto{\pgfqpoint{3.161695in}{0.672724in}}%
\pgfpathlineto{\pgfqpoint{3.164850in}{0.665606in}}%
\pgfpathlineto{\pgfqpoint{3.169183in}{0.658489in}}%
\pgfpathlineto{\pgfqpoint{3.172911in}{0.651371in}}%
\pgfpathlineto{\pgfqpoint{3.174370in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{3.176626in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{3.181116in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{3.184380in}{0.622901in}}%
\pgfpathlineto{\pgfqpoint{3.186570in}{0.615783in}}%
\pgfpathlineto{\pgfqpoint{3.187377in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{3.187375in}{0.601548in}}%
\pgfpathlineto{\pgfqpoint{3.187839in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.189785in}{0.587313in}}%
\pgfpathlineto{\pgfqpoint{3.194442in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{3.198893in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{3.199777in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{3.198595in}{0.558843in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{0.551725in}}%
\pgfpathlineto{\pgfqpoint{3.195482in}{0.544608in}}%
\pgfpathlineto{\pgfqpoint{3.198446in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{3.201020in}{0.530373in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{3.199300in}{0.516137in}}%
\pgfpathlineto{\pgfqpoint{3.197264in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{3.195193in}{0.501902in}}%
\pgfpathlineto{\pgfqpoint{3.192058in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{3.186884in}{0.487667in}}%
\pgfpathlineto{\pgfqpoint{3.181402in}{0.480550in}}%
\pgfpathlineto{\pgfqpoint{3.178692in}{0.473432in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{0.466315in}}%
\pgfpathlineto{\pgfqpoint{3.177068in}{0.459197in}}%
\pgfpathlineto{\pgfqpoint{3.172125in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{3.165796in}{0.444962in}}%
\pgfpathlineto{\pgfqpoint{3.161183in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{3.156265in}{0.430727in}}%
\pgfpathlineto{\pgfqpoint{3.149926in}{0.423609in}}%
\pgfpathlineto{\pgfqpoint{3.145511in}{0.416492in}}%
\pgfpathlineto{\pgfqpoint{3.141073in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{3.133978in}{0.402256in}}%
\pgfpathlineto{\pgfqpoint{3.126956in}{0.395139in}}%
\pgfpathlineto{\pgfqpoint{3.119381in}{0.388021in}}%
\pgfpathlineto{\pgfqpoint{3.111894in}{0.380904in}}%
\pgfpathlineto{\pgfqpoint{3.105246in}{0.373786in}}%
\pgfpathlineto{\pgfqpoint{3.097735in}{0.366669in}}%
\pgfpathlineto{\pgfqpoint{3.089657in}{0.359551in}}%
\pgfpathlineto{\pgfqpoint{3.082636in}{0.352434in}}%
\pgfpathlineto{\pgfqpoint{3.077200in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.345316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536195in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.714327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540993in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{0.976141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556740in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{0.581850in}{1.334901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581850in}{0.748856in}}%
\pgfpathlineto{\pgfqpoint{0.627135in}{0.748856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581850in}{1.013419in}}%
\pgfpathlineto{\pgfqpoint{0.620609in}{1.013419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.581850in}{1.372840in}}%
\pgfpathlineto{\pgfqpoint{0.606346in}{1.372840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922393in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.576595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.936747in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.741889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.964765in}{0.988897in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{0.988897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997142in}{0.602814in}}%
\pgfpathlineto{\pgfqpoint{1.066144in}{0.602814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997142in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{1.060350in}{0.771574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997142in}{1.017547in}}%
\pgfpathlineto{\pgfqpoint{1.028101in}{1.017547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310710in}{0.510784in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.510784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.315747in}{0.623304in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.623304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362567in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{0.786269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.412434in}{0.545911in}}%
\pgfpathlineto{\pgfqpoint{1.506105in}{0.545911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.412434in}{0.666468in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{0.666468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.412434in}{0.828118in}}%
\pgfpathlineto{\pgfqpoint{1.465098in}{0.828118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.686622in}{0.473579in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.473579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.696759in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.557484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.752422in}{0.669434in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{0.669434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827727in}{0.513790in}}%
\pgfpathlineto{\pgfqpoint{1.940169in}{0.513790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827727in}{0.617803in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{0.617803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827727in}{0.752393in}}%
\pgfpathlineto{\pgfqpoint{1.891392in}{0.752393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.093408in}{0.459615in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.459615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.103626in}{0.537675in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.537675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.167114in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.641892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.243019in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{2.360732in}{0.508153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.243019in}{0.605711in}}%
\pgfpathlineto{\pgfqpoint{2.355596in}{0.605711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.243019in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{2.308377in}{0.737341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.484554in}{0.450362in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.450362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.506881in}{0.520447in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.520447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.581129in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{2.658311in}{0.618726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.658311in}{0.500191in}}%
\pgfpathlineto{\pgfqpoint{2.783610in}{0.500191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.658311in}{0.594867in}}%
\pgfpathlineto{\pgfqpoint{2.770235in}{0.594867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.658311in}{0.723204in}}%
\pgfpathlineto{\pgfqpoint{2.726174in}{0.723204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910871in}{0.447883in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.447883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.919447in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.518118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.988891in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{3.073604in}{0.616058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{3.196027in}{0.506665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{0.602385in}}%
\pgfpathlineto{\pgfqpoint{3.186237in}{0.602385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.345316in}}{\pgfqpoint{2.907047in}{1.644346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{3.142810in}{0.731078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.345316in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.345316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264244in}{1.590907in}}%
\pgfpathlineto{\pgfqpoint{3.203472in}{1.590907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225694in}{1.590907in}}{\pgfqpoint{3.225694in}{1.613129in}}%
\pgfpathlineto{\pgfqpoint{3.225694in}{1.911884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225694in}{1.934106in}}{\pgfqpoint{3.203472in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{2.264244in}{1.934106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242021in}{1.934106in}}{\pgfqpoint{2.242021in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{2.242021in}{1.613129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242021in}{1.590907in}}{\pgfqpoint{2.264244in}{1.590907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912745,0.586275,0.459804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286466in}{1.811884in}}%
\pgfpathlineto{\pgfqpoint{2.508688in}{1.811884in}}%
\pgfpathlineto{\pgfqpoint{2.508688in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{2.286466in}{1.889662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597577in,y=1.811884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Calibration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286466in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{2.508688in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{2.508688in}{1.734729in}}%
\pgfpathlineto{\pgfqpoint{2.286466in}{1.734729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597577in,y=1.656951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Evaluation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/n_params_gc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.323552in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460551in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597551in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597551in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734551in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734551in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871551in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871551in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008551in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008551in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145550in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145550in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282550in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282550in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419550in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419550in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556550in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.556550in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693550in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693550in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830549in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830549in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967549in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967549in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104549in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104549in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241549in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241549in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378548in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378548in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515548in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515548in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652548in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652548in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789548in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789548in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926548in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926548in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063547in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063547in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200547in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200547in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779174in,y=0.124969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of calibration samples (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{0.493692in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.493692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239538in,y=0.455430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{0.750137in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.750137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=0.711875in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{1.006583in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.006583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=0.968321in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{1.263029in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.263029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=1.224766in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{1.519474in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.519474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=1.481212in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.775920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180525in,y=1.737657in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124969in,y=1.174586in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean error (\si{\milli\meter})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{1.694966in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{1.694966in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.245061in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.219300in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.268544in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.268370in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.272869in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.279800in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.280245in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.281787in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.275980in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.327030in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.343940in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.401708in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.417223in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.534039in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.537168in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.557957in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.567125in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.582084in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.600967in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.668756in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.663414in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.729151in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.777647in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.841657in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{2.294637in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{3.013646in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{1.694966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{0.891112in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.040342in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.066464in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.077510in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.110313in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.119440in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.118607in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.124004in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.178518in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.229424in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.324336in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.355207in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.581378in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.591312in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.611322in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.622603in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.640490in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.686073in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.723831in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.779893in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.844967in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.941117in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{2.061594in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{2.348025in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{2.876410in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{2.820413in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{1.734792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.019081in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.034437in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.053599in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.086596in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.086608in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.084609in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.197359in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.289927in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.376916in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.458027in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.595324in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.656970in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.734726in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.812186in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.882727in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.932968in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.995120in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{2.121413in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{2.291508in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{2.640984in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{3.128437in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{2.693416in}}%
\pgfpathlineto{\pgfqpoint{0.460551in}{1.762901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{1.694966in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{1.665723in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.560222in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.516464in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.467675in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.425227in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.412849in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.407913in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.392160in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.383835in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.380581in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.378642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460551in}{1.694966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597551in}{1.963302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734551in}{1.665723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871551in}{1.560222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008551in}{1.516464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145550in}{1.482148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{1.467675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419550in}{1.454238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556550in}{1.444028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693550in}{1.434756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830549in}{1.425227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967549in}{1.420031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104549in}{1.415413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241549in}{1.412849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378548in}{1.408706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515548in}{1.407913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652548in}{1.408541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789548in}{1.392160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926548in}{1.383835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063547in}{1.380581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200547in}{1.378642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{1.734792in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{1.885412in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{1.883761in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.637406in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.490730in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.455715in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.428701in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.390457in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.374041in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.365948in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.355376in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.347997in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.342508in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.288348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460551in}{1.734792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597551in}{1.885412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734551in}{1.883761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871551in}{1.637406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008551in}{1.533200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145550in}{1.490730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{1.455715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419550in}{1.428701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556550in}{1.404076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693550in}{1.390457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830549in}{1.374041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967549in}{1.365948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104549in}{1.360817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241549in}{1.355376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378548in}{1.349993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515548in}{1.347997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652548in}{1.342508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789548in}{1.311005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926548in}{1.296112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063547in}{1.292316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200547in}{1.288348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460551in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{0.597551in}{1.822700in}}%
\pgfpathlineto{\pgfqpoint{0.732761in}{2.037924in}}%
\pgfpathmoveto{\pgfqpoint{0.736140in}{2.037924in}}%
\pgfpathlineto{\pgfqpoint{0.871551in}{1.795050in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{1.648317in}}%
\pgfpathlineto{\pgfqpoint{1.145550in}{1.570503in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{1.556550in}{1.458582in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{1.394163in}}%
\pgfpathlineto{\pgfqpoint{2.104549in}{1.374581in}}%
\pgfpathlineto{\pgfqpoint{2.241549in}{1.366553in}}%
\pgfpathlineto{\pgfqpoint{2.378548in}{1.355659in}}%
\pgfpathlineto{\pgfqpoint{2.515548in}{1.348644in}}%
\pgfpathlineto{\pgfqpoint{2.652548in}{1.339967in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{1.287227in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{3.063547in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{3.200547in}{1.243643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.323552in}{0.321248in}}{\pgfqpoint{2.911245in}{1.706676in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460551in}{1.762901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597551in}{1.822700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734551in}{2.040773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871551in}{1.795050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008551in}{1.648317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145550in}{1.570503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282550in}{1.507101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419550in}{1.481791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556550in}{1.458582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693550in}{1.425881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830549in}{1.408923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967549in}{1.394163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104549in}{1.374581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241549in}{1.366553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378548in}{1.355659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515548in}{1.348644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652548in}{1.339967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789548in}{1.287227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926548in}{1.258369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063547in}{1.250736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200547in}{1.243643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.323552in}{2.027924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323552in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432774in,y=1.695508in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 17.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569773in,y=1.846128in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 18.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706773in,y=1.844477in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 18.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843773in,y=1.598122in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980773in,y=1.493916in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117773in,y=1.451446in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254772in,y=1.416431in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391772in,y=1.389417in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528772in,y=1.364792in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665772in,y=1.351173in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802772in,y=1.334758in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939771in,y=1.326664in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076771in,y=1.321534in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213771in,y=1.316093in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350771in,y=1.310709in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487770in,y=1.308713in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624770in,y=1.303225in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.761770in,y=1.271721in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898770in,y=1.256828in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035770in,y=1.253032in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172769in,y=1.249065in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479488in}{1.474236in}}%
\pgfpathlineto{\pgfqpoint{3.157019in}{1.474236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.474236in}}{\pgfqpoint{3.179242in}{1.496458in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{1.950146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.972368in}}{\pgfqpoint{3.157019in}{1.972368in}}%
\pgfpathlineto{\pgfqpoint{2.479488in}{1.972368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457266in}{1.972368in}}{\pgfqpoint{2.457266in}{1.950146in}}%
\pgfpathlineto{\pgfqpoint{2.457266in}{1.496458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457266in}{1.474236in}}{\pgfqpoint{2.479488in}{1.474236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.889035in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.889035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612821in}{1.889035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.850146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.734102in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.734102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612821in}{1.734102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.695213in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.579169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612821in}{1.579169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.540280in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/n_params_gc_mpii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508820in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643436in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643436in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778052in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778052in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912668in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912668in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047284in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047284in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181900in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181900in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316517in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316517in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451133in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451133in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585749in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585749in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720365in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720365in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854981in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854981in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989597in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989597in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124214in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124214in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258830in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258830in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393446in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393446in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528062in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528062in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662678in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662678in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797295in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797295in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931911in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931911in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066527in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066527in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201143in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201143in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804500in,y=0.124969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of calibration samples (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.282985in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.529799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.491537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.738351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.700089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.946903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.908641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.155455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.117192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.364006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.325744in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.572558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.534296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.781110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.742848in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.951399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.155455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.889757in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.842014in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.848742in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.849997in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.858026in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.871277in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.874120in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.879459in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.880293in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.883157in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.879699in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.885660in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.921979in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.934391in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.951834in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.035649in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.075235in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{1.091983in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.153277in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.212760in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.544049in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{2.607424in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.742284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.678144in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.681370in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.671903in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.674799in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.673765in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.673478in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.669032in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.669175in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.666772in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.654941in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.683980in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.683980in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.699381in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.720255in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.802570in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.823536in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.825662in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.863010in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.881951in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.928596in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.024432in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.096340in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.207719in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.390872in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.771530in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{2.203343in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.718694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.693460in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.671437in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.630929in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.628135in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.619498in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.604334in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.605674in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.671432in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.787129in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.800097in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.808129in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.866835in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.883907in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.915688in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.027927in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.235274in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.452115in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.894109in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{2.130648in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.735425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.742284in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.748590in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.193032in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.061579in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.031378in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.994138in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.981780in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.973256in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.965627in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.961113in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.957554in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.955481in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.952035in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.925097in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.915767in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.906583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.742284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.748590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.355924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{1.193032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{1.117853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{1.061579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{1.031378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{1.004872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.994138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.981780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.973256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.965627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.961113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.957554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.955481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.952035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.951235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.925097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.915767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.910026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.906583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.944545in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.887724in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.851435in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.821607in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.801697in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.768244in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.747347in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.746355in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.739169in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.708862in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.686780in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.673188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.718694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.507668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.228036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{1.034508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.944545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.887724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.851435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.821607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.801697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.788072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.776768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.768244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.759373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.747347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.746355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.739169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.736153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.708862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.686780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.677161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.673188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.950956in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.835670in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.757418in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.735155in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.718132in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.710828in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.704486in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.699969in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.636603in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.627225in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.620251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.735425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.461238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.293785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{1.061776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.950956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.884382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.835670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.806438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.778393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.757418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.745072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.735155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.723721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.718132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.710828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.704486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.699969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.660036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.636603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.627225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.620251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479488in}{1.435974in}}%
\pgfpathlineto{\pgfqpoint{3.157019in}{1.435974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.435974in}}{\pgfqpoint{3.179242in}{1.458196in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{1.911884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.934106in}}{\pgfqpoint{3.157019in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{2.479488in}{1.934106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457266in}{1.934106in}}{\pgfqpoint{2.457266in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{2.457266in}{1.458196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457266in}{1.435974in}}{\pgfqpoint{2.479488in}{1.435974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.850773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.811884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.695840in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.695840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.656951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.540907in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.540907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.502018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481042in,y=1.679411in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615658in,y=1.468384in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750274in,y=1.188752in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884890in,y=0.995224in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019506in,y=0.905261in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154123in,y=0.848440in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288739in,y=0.812151in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423355in,y=0.782324in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557971in,y=0.762414in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692587in,y=0.748788in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827204in,y=0.737484in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961820in,y=0.728960in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096436in,y=0.720089in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231052in,y=0.708063in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365668in,y=0.707072in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500284in,y=0.699885in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634901in,y=0.696869in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769517in,y=0.669578in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904133in,y=0.647497in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038749in,y=0.637878in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173365in,y=0.633904in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.84}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/n_params_mpii.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508820in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643436in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643436in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778052in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778052in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912668in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912668in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047284in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047284in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181900in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181900in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316517in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316517in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451133in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451133in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585749in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585749in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720365in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720365in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854981in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854981in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989597in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989597in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124214in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124214in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258830in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258830in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393446in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393446in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528062in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528062in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662678in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662678in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797295in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797295in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931911in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931911in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066527in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066527in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201143in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201143in,y=0.254581in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804500in,y=0.124969in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of calibration samples (\(\displaystyle k\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.282985in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.529799in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.529799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.491537in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.738351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.700089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.946903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.908641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{3.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.155455in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.155455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.117192in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.364006in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.364006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.325744in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.572558in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.572558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.534296in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.781110in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.781110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.742848in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{5.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.951399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.155455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.733231in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.733231in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.592129in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.583816in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.702178in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.707334in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.705420in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.703567in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.703989in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.694294in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.703370in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.731280in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.731280in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.737955in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.782361in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.816294in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.837098in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.863197in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.883519in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.911110in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.948053in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.987679in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.100532in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.249738in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.635586in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.998618in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.733231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.585628in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.636267in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.629098in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.631456in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.629865in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.630292in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.626494in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.612849in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.649920in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.649920in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.660573in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.673393in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.706333in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.765478in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.782969in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.810028in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.825591in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.870479in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.907584in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.687509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{0.611654in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.682613in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.650320in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.651808in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.649438in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.648405in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.646009in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.643790in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.620919in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.657981in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.709312in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.754890in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.764314in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.775927in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.855661in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.943469in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{2.002971in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{0.508820in}{1.700714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.733231in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.295373in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.895217in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.844136in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.825116in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.807080in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.792845in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.784661in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.779123in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.775313in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.771259in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.759480in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.729610in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.723976in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.720819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.733231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.295373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.109701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{0.955402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.895217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.844136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.825116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.807080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.792845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.784661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.779123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.775313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.771259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.765913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.760450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.759480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.757139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.738327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.729610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.723976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.720819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.254524in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.904862in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.797669in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.746862in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.720375in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.692426in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.688352in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.659591in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.643369in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.639141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.687509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.246606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.254524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{1.021658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.904862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.837986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.797669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.765620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.746862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.727728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.720375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.713909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.706631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.701702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.695986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.692426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.688352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.659591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.647084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.643369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.639141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508820in}{1.700714in}}%
\pgfpathlineto{\pgfqpoint{0.643436in}{1.288963in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{1.342792in}}%
\pgfpathlineto{\pgfqpoint{0.912668in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{1.047284in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{1.181900in}{0.877762in}}%
\pgfpathlineto{\pgfqpoint{1.316517in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{0.796895in}}%
\pgfpathlineto{\pgfqpoint{1.585749in}{0.765853in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.753734in}}%
\pgfpathlineto{\pgfqpoint{1.854981in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.124214in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{2.258830in}{0.713789in}}%
\pgfpathlineto{\pgfqpoint{2.393446in}{0.710741in}}%
\pgfpathlineto{\pgfqpoint{2.528062in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.662678in}{0.701326in}}%
\pgfpathlineto{\pgfqpoint{2.797295in}{0.664780in}}%
\pgfpathlineto{\pgfqpoint{2.931911in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{3.066527in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{3.201143in}{0.635055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.321248in}}{\pgfqpoint{2.860594in}{1.668414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508820in}{1.700714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643436in}{1.288963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778052in}{1.342792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912668in}{1.073480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047284in}{0.950234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181900in}{0.877762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.820412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451133in}{0.796895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585749in}{0.765853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720365in}{0.753734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854981in}{0.740239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989597in}{0.731162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124214in}{0.725406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258830in}{0.713789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393446in}{0.710741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528062in}{0.704052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662678in}{0.701326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.664780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931911in}{0.648399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066527in}{0.639544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201143in}{0.635055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.321248in}}%
\pgfpathlineto{\pgfqpoint{3.234797in}{0.321248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479488in}{1.435974in}}%
\pgfpathlineto{\pgfqpoint{3.157019in}{1.435974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.435974in}}{\pgfqpoint{3.179242in}{1.458196in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{1.911884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179242in}{1.934106in}}{\pgfqpoint{3.157019in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{2.479488in}{1.934106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457266in}{1.934106in}}{\pgfqpoint{2.457266in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{2.457266in}{1.458196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457266in}{1.435974in}}{\pgfqpoint{2.479488in}{1.435974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.850773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.811884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.695840in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.695840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.656951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501710in}{1.540907in}}%
\pgfpathlineto{\pgfqpoint{2.723933in}{1.540907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812821in,y=1.502018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle N=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481042in,y=1.648225in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615658in,y=1.207322in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750274in,y=1.215240in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884890in,y=0.982375in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019506in,y=0.865578in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154123in,y=0.798702in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288739in,y=0.758386in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423355in,y=0.726337in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557971in,y=0.707578in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692587in,y=0.688445in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827204in,y=0.681091in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961820in,y=0.674625in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096436in,y=0.667347in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231052in,y=0.662418in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365668in,y=0.656702in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500284in,y=0.653142in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634901in,y=0.649068in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769517in,y=0.620307in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904133in,y=0.607800in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038749in,y=0.604086in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173365in,y=0.599857in,right,,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.76}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/n_persons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.027924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.027924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483830in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{0.483830in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483830in,y=0.265806in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621421in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{1.621421in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621421in,y=0.265806in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759013in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{2.759013in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759013in,y=0.265806in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826279in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{0.826279in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.168728in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369048in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.511177in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.963870in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{1.963870in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.306320in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{2.306320in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.506639in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{2.506639in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648769in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{2.648769in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.101462in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{3.101462in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811966in,y=0.110390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of persons in the training set}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{0.332473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.294211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{0.746770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.708508in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.161067in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.161067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.122805in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.575365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.537102in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.951399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.161067in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483830in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{0.826279in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{0.556708in}}%
\pgfpathlineto{\pgfqpoint{2.538525in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{2.880974in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{0.479317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483830in}{1.544260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826279in}{1.325625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168728in}{1.052147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511177in}{0.927275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853627in}{0.685386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196076in}{0.556708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538525in}{0.527033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880974in}{0.496471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055952in}{0.479317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483830in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{0.826279in}{1.622406in}}%
\pgfpathlineto{\pgfqpoint{1.168728in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{1.511177in}{1.151416in}}%
\pgfpathlineto{\pgfqpoint{1.853627in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{0.725546in}}%
\pgfpathlineto{\pgfqpoint{2.538525in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{2.880974in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{3.055952in}{0.576417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.332473in}}{\pgfqpoint{2.875525in}{1.657189in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483830in}{1.855929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826279in}{1.622406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168728in}{1.370955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511177in}{1.151416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853627in}{0.891188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196076in}{0.725546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538525in}{0.635740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880974in}{0.605615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055952in}{0.576417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249728in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.332473in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{0.332473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{3.249728in}{1.989662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504663in,y=1.885392in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847113in,y=1.651869in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189562in,y=1.400418in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532011in,y=1.180879in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874460in,y=0.920650in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216909in,y=0.755008in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559358in,y=0.665203in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901807in,y=0.635078in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.076786in,y=0.605880in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232722in}{1.590907in}}%
\pgfpathlineto{\pgfqpoint{3.171951in}{1.590907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.194173in}{1.590907in}}{\pgfqpoint{3.194173in}{1.613129in}}%
\pgfpathlineto{\pgfqpoint{3.194173in}{1.911884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.194173in}{1.934106in}}{\pgfqpoint{3.171951in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{2.232722in}{1.934106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210500in}{1.934106in}}{\pgfqpoint{2.210500in}{1.911884in}}%
\pgfpathlineto{\pgfqpoint{2.210500in}{1.613129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.210500in}{1.590907in}}{\pgfqpoint{2.232722in}{1.590907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254944in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.477166in}{1.850773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366055in}{1.850773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566055in,y=1.811884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Calibration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254944in}{1.695840in}}%
\pgfpathlineto{\pgfqpoint{2.477166in}{1.695840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366055in}{1.695840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566055in,y=1.656951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> imgs/unity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit\px{px}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.281250in}{1.855684in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.855684in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.855684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.817421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858711in,y=0.110390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2D training}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827727in,y=0.110390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3D training}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796742in,y=0.110390in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont No glints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.225668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.187405in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.623606in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.623606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.585344in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.021544in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.021544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=0.983282in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.419483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.381221in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{1.817421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165945in,y=1.779159in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ang{2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110390in,y=1.021544in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861706in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{0.855716in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{0.840105in}{0.266932in}}%
\pgfpathlineto{\pgfqpoint{0.820870in}{0.308196in}}%
\pgfpathlineto{\pgfqpoint{0.803279in}{0.349461in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{0.390725in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{0.431989in}}%
\pgfpathlineto{\pgfqpoint{0.772703in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{0.772041in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.775395in}{0.555782in}}%
\pgfpathlineto{\pgfqpoint{0.779914in}{0.597047in}}%
\pgfpathlineto{\pgfqpoint{0.786787in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{0.794136in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{0.801788in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{0.807640in}{0.762104in}}%
\pgfpathlineto{\pgfqpoint{0.813081in}{0.803369in}}%
\pgfpathlineto{\pgfqpoint{0.818612in}{0.844633in}}%
\pgfpathlineto{\pgfqpoint{0.821765in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.824348in}{0.927162in}}%
\pgfpathlineto{\pgfqpoint{0.824884in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{0.826762in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{0.826949in}{1.050955in}}%
\pgfpathlineto{\pgfqpoint{0.826884in}{1.092219in}}%
\pgfpathlineto{\pgfqpoint{0.826493in}{1.133484in}}%
\pgfpathlineto{\pgfqpoint{0.827495in}{1.174748in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{0.827001in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.298541in}}%
\pgfpathlineto{\pgfqpoint{0.827299in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{0.826463in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{0.827755in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{0.828332in}{1.463599in}}%
\pgfpathlineto{\pgfqpoint{0.830239in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{0.829848in}{1.546127in}}%
\pgfpathlineto{\pgfqpoint{0.832350in}{1.587392in}}%
\pgfpathlineto{\pgfqpoint{0.833353in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.834094in}{1.669920in}}%
\pgfpathlineto{\pgfqpoint{0.836166in}{1.711185in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{1.752449in}}%
\pgfpathlineto{\pgfqpoint{0.838346in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{0.839947in}{1.834978in}}%
\pgfpathlineto{\pgfqpoint{0.840992in}{1.876242in}}%
\pgfpathlineto{\pgfqpoint{0.843005in}{1.917507in}}%
\pgfpathlineto{\pgfqpoint{0.844486in}{1.958771in}}%
\pgfpathlineto{\pgfqpoint{0.845861in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{0.847260in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{0.849014in}{2.123828in}}%
\pgfpathlineto{\pgfqpoint{0.849298in}{2.165093in}}%
\pgfpathlineto{\pgfqpoint{0.849799in}{2.206357in}}%
\pgfpathlineto{\pgfqpoint{0.850568in}{2.247621in}}%
\pgfpathlineto{\pgfqpoint{0.850812in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.850812in}{2.330150in}}%
\pgfpathlineto{\pgfqpoint{0.850739in}{2.371415in}}%
\pgfpathlineto{\pgfqpoint{0.851287in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.453943in}}%
\pgfpathlineto{\pgfqpoint{0.851617in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{0.851822in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{0.851586in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{2.619001in}}%
\pgfpathlineto{\pgfqpoint{0.850756in}{2.660265in}}%
\pgfpathlineto{\pgfqpoint{0.851434in}{2.701530in}}%
\pgfpathlineto{\pgfqpoint{0.851219in}{2.742794in}}%
\pgfpathlineto{\pgfqpoint{0.850449in}{2.784058in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{2.825323in}}%
\pgfpathlineto{\pgfqpoint{0.850045in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{0.849815in}{2.907851in}}%
\pgfpathlineto{\pgfqpoint{0.850185in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{0.849987in}{2.990380in}}%
\pgfpathlineto{\pgfqpoint{0.849665in}{3.031644in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{3.072909in}}%
\pgfpathlineto{\pgfqpoint{0.849805in}{3.114173in}}%
\pgfpathlineto{\pgfqpoint{0.849098in}{3.155438in}}%
\pgfpathlineto{\pgfqpoint{0.848915in}{3.196702in}}%
\pgfpathlineto{\pgfqpoint{0.849079in}{3.237966in}}%
\pgfpathlineto{\pgfqpoint{0.848304in}{3.279231in}}%
\pgfpathlineto{\pgfqpoint{0.848274in}{3.320495in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{3.361759in}}%
\pgfpathlineto{\pgfqpoint{0.848152in}{3.403024in}}%
\pgfpathlineto{\pgfqpoint{0.848461in}{3.444288in}}%
\pgfpathlineto{\pgfqpoint{0.848644in}{3.485553in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{3.526817in}}%
\pgfpathlineto{\pgfqpoint{0.848109in}{3.568081in}}%
\pgfpathlineto{\pgfqpoint{0.847906in}{3.609346in}}%
\pgfpathlineto{\pgfqpoint{0.848084in}{3.650610in}}%
\pgfpathlineto{\pgfqpoint{0.847973in}{3.691874in}}%
\pgfpathlineto{\pgfqpoint{0.847704in}{3.733139in}}%
\pgfpathlineto{\pgfqpoint{0.848012in}{3.774403in}}%
\pgfpathlineto{\pgfqpoint{0.848286in}{3.815667in}}%
\pgfpathlineto{\pgfqpoint{0.847602in}{3.856932in}}%
\pgfpathlineto{\pgfqpoint{0.847712in}{3.898196in}}%
\pgfpathlineto{\pgfqpoint{0.848248in}{3.939461in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{3.980725in}}%
\pgfpathlineto{\pgfqpoint{0.847741in}{4.021989in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{4.063254in}}%
\pgfpathlineto{\pgfqpoint{0.848448in}{4.104518in}}%
\pgfpathlineto{\pgfqpoint{0.848359in}{4.145782in}}%
\pgfpathlineto{\pgfqpoint{0.848217in}{4.187047in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{4.269575in}}%
\pgfpathlineto{\pgfqpoint{0.849017in}{4.310840in}}%
\pgfpathlineto{\pgfqpoint{0.848816in}{4.352104in}}%
\pgfpathlineto{\pgfqpoint{0.849328in}{4.393369in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{4.434633in}}%
\pgfpathlineto{\pgfqpoint{0.849277in}{4.475897in}}%
\pgfpathlineto{\pgfqpoint{0.849222in}{4.517162in}}%
\pgfpathlineto{\pgfqpoint{0.849399in}{4.558426in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{4.599690in}}%
\pgfpathlineto{\pgfqpoint{0.849952in}{4.640955in}}%
\pgfpathlineto{\pgfqpoint{0.850518in}{4.682219in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{4.723484in}}%
\pgfpathlineto{\pgfqpoint{0.851113in}{4.764748in}}%
\pgfpathlineto{\pgfqpoint{0.850740in}{4.806012in}}%
\pgfpathlineto{\pgfqpoint{0.851179in}{4.847277in}}%
\pgfpathlineto{\pgfqpoint{0.851216in}{4.888541in}}%
\pgfpathlineto{\pgfqpoint{0.851496in}{4.929805in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{4.971070in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{5.012334in}}%
\pgfpathlineto{\pgfqpoint{0.851947in}{5.053598in}}%
\pgfpathlineto{\pgfqpoint{0.852246in}{5.094863in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{5.136127in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{5.177392in}}%
\pgfpathlineto{\pgfqpoint{0.853160in}{5.218656in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{5.259920in}}%
\pgfpathlineto{\pgfqpoint{0.853611in}{5.301185in}}%
\pgfpathlineto{\pgfqpoint{0.854130in}{5.342449in}}%
\pgfpathlineto{\pgfqpoint{0.854334in}{5.383713in}}%
\pgfpathlineto{\pgfqpoint{0.854625in}{5.424978in}}%
\pgfpathlineto{\pgfqpoint{0.854622in}{5.466242in}}%
\pgfpathlineto{\pgfqpoint{0.862800in}{5.466242in}}%
\pgfpathlineto{\pgfqpoint{0.862800in}{5.466242in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{5.424978in}}%
\pgfpathlineto{\pgfqpoint{0.863088in}{5.383713in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{5.342449in}}%
\pgfpathlineto{\pgfqpoint{0.863812in}{5.301185in}}%
\pgfpathlineto{\pgfqpoint{0.863878in}{5.259920in}}%
\pgfpathlineto{\pgfqpoint{0.864263in}{5.218656in}}%
\pgfpathlineto{\pgfqpoint{0.864054in}{5.177392in}}%
\pgfpathlineto{\pgfqpoint{0.864303in}{5.136127in}}%
\pgfpathlineto{\pgfqpoint{0.865177in}{5.094863in}}%
\pgfpathlineto{\pgfqpoint{0.865475in}{5.053598in}}%
\pgfpathlineto{\pgfqpoint{0.864914in}{5.012334in}}%
\pgfpathlineto{\pgfqpoint{0.865958in}{4.971070in}}%
\pgfpathlineto{\pgfqpoint{0.865926in}{4.929805in}}%
\pgfpathlineto{\pgfqpoint{0.866206in}{4.888541in}}%
\pgfpathlineto{\pgfqpoint{0.866243in}{4.847277in}}%
\pgfpathlineto{\pgfqpoint{0.866683in}{4.806012in}}%
\pgfpathlineto{\pgfqpoint{0.866309in}{4.764748in}}%
\pgfpathlineto{\pgfqpoint{0.867162in}{4.723484in}}%
\pgfpathlineto{\pgfqpoint{0.866905in}{4.682219in}}%
\pgfpathlineto{\pgfqpoint{0.867471in}{4.640955in}}%
\pgfpathlineto{\pgfqpoint{0.867281in}{4.599690in}}%
\pgfpathlineto{\pgfqpoint{0.868023in}{4.558426in}}%
\pgfpathlineto{\pgfqpoint{0.868200in}{4.517162in}}%
\pgfpathlineto{\pgfqpoint{0.868145in}{4.475897in}}%
\pgfpathlineto{\pgfqpoint{0.868195in}{4.434633in}}%
\pgfpathlineto{\pgfqpoint{0.868095in}{4.393369in}}%
\pgfpathlineto{\pgfqpoint{0.868606in}{4.352104in}}%
\pgfpathlineto{\pgfqpoint{0.868405in}{4.310840in}}%
\pgfpathlineto{\pgfqpoint{0.869370in}{4.269575in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{4.228311in}}%
\pgfpathlineto{\pgfqpoint{0.869206in}{4.187047in}}%
\pgfpathlineto{\pgfqpoint{0.869064in}{4.145782in}}%
\pgfpathlineto{\pgfqpoint{0.868975in}{4.104518in}}%
\pgfpathlineto{\pgfqpoint{0.868969in}{4.063254in}}%
\pgfpathlineto{\pgfqpoint{0.869681in}{4.021989in}}%
\pgfpathlineto{\pgfqpoint{0.869540in}{3.980725in}}%
\pgfpathlineto{\pgfqpoint{0.869175in}{3.939461in}}%
\pgfpathlineto{\pgfqpoint{0.869710in}{3.898196in}}%
\pgfpathlineto{\pgfqpoint{0.869820in}{3.856932in}}%
\pgfpathlineto{\pgfqpoint{0.869136in}{3.815667in}}%
\pgfpathlineto{\pgfqpoint{0.869411in}{3.774403in}}%
\pgfpathlineto{\pgfqpoint{0.869718in}{3.733139in}}%
\pgfpathlineto{\pgfqpoint{0.869449in}{3.691874in}}%
\pgfpathlineto{\pgfqpoint{0.869338in}{3.650610in}}%
\pgfpathlineto{\pgfqpoint{0.869516in}{3.609346in}}%
\pgfpathlineto{\pgfqpoint{0.869313in}{3.568081in}}%
\pgfpathlineto{\pgfqpoint{0.868938in}{3.526817in}}%
\pgfpathlineto{\pgfqpoint{0.868778in}{3.485553in}}%
\pgfpathlineto{\pgfqpoint{0.868961in}{3.444288in}}%
\pgfpathlineto{\pgfqpoint{0.869270in}{3.403024in}}%
\pgfpathlineto{\pgfqpoint{0.868812in}{3.361759in}}%
\pgfpathlineto{\pgfqpoint{0.869148in}{3.320495in}}%
\pgfpathlineto{\pgfqpoint{0.869118in}{3.279231in}}%
\pgfpathlineto{\pgfqpoint{0.868343in}{3.237966in}}%
\pgfpathlineto{\pgfqpoint{0.868507in}{3.196702in}}%
\pgfpathlineto{\pgfqpoint{0.868324in}{3.155438in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{3.114173in}}%
\pgfpathlineto{\pgfqpoint{0.867819in}{3.072909in}}%
\pgfpathlineto{\pgfqpoint{0.867757in}{3.031644in}}%
\pgfpathlineto{\pgfqpoint{0.867435in}{2.990380in}}%
\pgfpathlineto{\pgfqpoint{0.867237in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{0.867607in}{2.907851in}}%
\pgfpathlineto{\pgfqpoint{0.867378in}{2.866587in}}%
\pgfpathlineto{\pgfqpoint{0.867408in}{2.825323in}}%
\pgfpathlineto{\pgfqpoint{0.866973in}{2.784058in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{2.742794in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{2.701530in}}%
\pgfpathlineto{\pgfqpoint{0.866666in}{2.660265in}}%
\pgfpathlineto{\pgfqpoint{0.866200in}{2.619001in}}%
\pgfpathlineto{\pgfqpoint{0.865837in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{0.865601in}{2.536472in}}%
\pgfpathlineto{\pgfqpoint{0.865805in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{2.453943in}}%
\pgfpathlineto{\pgfqpoint{0.866135in}{2.412679in}}%
\pgfpathlineto{\pgfqpoint{0.866684in}{2.371415in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{2.330150in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{2.288886in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{2.247621in}}%
\pgfpathlineto{\pgfqpoint{0.867624in}{2.206357in}}%
\pgfpathlineto{\pgfqpoint{0.868124in}{2.165093in}}%
\pgfpathlineto{\pgfqpoint{0.868409in}{2.123828in}}%
\pgfpathlineto{\pgfqpoint{0.868983in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{0.870162in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{0.871561in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{0.872936in}{1.958771in}}%
\pgfpathlineto{\pgfqpoint{0.874417in}{1.917507in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{1.876242in}}%
\pgfpathlineto{\pgfqpoint{0.877475in}{1.834978in}}%
\pgfpathlineto{\pgfqpoint{0.879076in}{1.793713in}}%
\pgfpathlineto{\pgfqpoint{0.880343in}{1.752449in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{1.711185in}}%
\pgfpathlineto{\pgfqpoint{0.883329in}{1.669920in}}%
\pgfpathlineto{\pgfqpoint{0.884069in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{0.885072in}{1.587392in}}%
\pgfpathlineto{\pgfqpoint{0.887574in}{1.546127in}}%
\pgfpathlineto{\pgfqpoint{0.887183in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{0.889090in}{1.463599in}}%
\pgfpathlineto{\pgfqpoint{0.889667in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{0.890959in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{0.890123in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{0.891436in}{1.298541in}}%
\pgfpathlineto{\pgfqpoint{0.890421in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{0.890500in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{1.174748in}}%
\pgfpathlineto{\pgfqpoint{0.890930in}{1.133484in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{1.092219in}}%
\pgfpathlineto{\pgfqpoint{0.890473in}{1.050955in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{0.892539in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{0.893074in}{0.927162in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.898810in}{0.844633in}}%
\pgfpathlineto{\pgfqpoint{0.904341in}{0.803369in}}%
\pgfpathlineto{\pgfqpoint{0.909783in}{0.762104in}}%
\pgfpathlineto{\pgfqpoint{0.915634in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{0.923286in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{0.930635in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{0.937508in}{0.597047in}}%
\pgfpathlineto{\pgfqpoint{0.942027in}{0.555782in}}%
\pgfpathlineto{\pgfqpoint{0.945381in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{0.944719in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{0.938410in}{0.431989in}}%
\pgfpathlineto{\pgfqpoint{0.928212in}{0.390725in}}%
\pgfpathlineto{\pgfqpoint{0.914143in}{0.349461in}}%
\pgfpathlineto{\pgfqpoint{0.896552in}{0.308196in}}%
\pgfpathlineto{\pgfqpoint{0.877317in}{0.266932in}}%
\pgfpathlineto{\pgfqpoint{0.861706in}{0.225668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831973in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{1.823480in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{1.811737in}{0.233200in}}%
\pgfpathlineto{\pgfqpoint{1.795800in}{0.240732in}}%
\pgfpathlineto{\pgfqpoint{1.779989in}{0.248264in}}%
\pgfpathlineto{\pgfqpoint{1.764856in}{0.255796in}}%
\pgfpathlineto{\pgfqpoint{1.750701in}{0.263328in}}%
\pgfpathlineto{\pgfqpoint{1.736251in}{0.270860in}}%
\pgfpathlineto{\pgfqpoint{1.721224in}{0.278392in}}%
\pgfpathlineto{\pgfqpoint{1.707932in}{0.285924in}}%
\pgfpathlineto{\pgfqpoint{1.697473in}{0.293456in}}%
\pgfpathlineto{\pgfqpoint{1.683280in}{0.300989in}}%
\pgfpathlineto{\pgfqpoint{1.669400in}{0.308521in}}%
\pgfpathlineto{\pgfqpoint{1.661135in}{0.316053in}}%
\pgfpathlineto{\pgfqpoint{1.653190in}{0.323585in}}%
\pgfpathlineto{\pgfqpoint{1.641247in}{0.331117in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{0.338649in}}%
\pgfpathlineto{\pgfqpoint{1.618918in}{0.346181in}}%
\pgfpathlineto{\pgfqpoint{1.608408in}{0.353713in}}%
\pgfpathlineto{\pgfqpoint{1.601349in}{0.361245in}}%
\pgfpathlineto{\pgfqpoint{1.599476in}{0.368777in}}%
\pgfpathlineto{\pgfqpoint{1.598975in}{0.376310in}}%
\pgfpathlineto{\pgfqpoint{1.592183in}{0.383842in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{0.391374in}}%
\pgfpathlineto{\pgfqpoint{1.583467in}{0.398906in}}%
\pgfpathlineto{\pgfqpoint{1.583839in}{0.406438in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{0.413970in}}%
\pgfpathlineto{\pgfqpoint{1.579964in}{0.421502in}}%
\pgfpathlineto{\pgfqpoint{1.576633in}{0.429034in}}%
\pgfpathlineto{\pgfqpoint{1.573360in}{0.436566in}}%
\pgfpathlineto{\pgfqpoint{1.576283in}{0.444098in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{0.451631in}}%
\pgfpathlineto{\pgfqpoint{1.578030in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{1.576590in}{0.466695in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{1.582694in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.584046in}{0.489291in}}%
\pgfpathlineto{\pgfqpoint{1.588836in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{1.593582in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{1.598987in}{0.511887in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{0.519420in}}%
\pgfpathlineto{\pgfqpoint{1.612140in}{0.526952in}}%
\pgfpathlineto{\pgfqpoint{1.619686in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{1.621140in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{1.621563in}{0.549548in}}%
\pgfpathlineto{\pgfqpoint{1.628745in}{0.557080in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{1.641486in}{0.572144in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{0.579676in}}%
\pgfpathlineto{\pgfqpoint{1.651327in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{1.654774in}{0.594741in}}%
\pgfpathlineto{\pgfqpoint{1.660462in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{1.667227in}{0.609805in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{1.678149in}{0.624869in}}%
\pgfpathlineto{\pgfqpoint{1.683426in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.692741in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{1.703996in}{0.662529in}}%
\pgfpathlineto{\pgfqpoint{1.709283in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{1.712891in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{1.718215in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{1.720982in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{1.724901in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{1.729276in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{1.732142in}{0.715254in}}%
\pgfpathlineto{\pgfqpoint{1.734841in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.738889in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{1.743357in}{0.737851in}}%
\pgfpathlineto{\pgfqpoint{1.748876in}{0.745383in}}%
\pgfpathlineto{\pgfqpoint{1.752033in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.753483in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{1.758317in}{0.767979in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{1.767325in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{1.772780in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{1.775338in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{1.777924in}{0.820704in}}%
\pgfpathlineto{\pgfqpoint{1.778550in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{1.781546in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{1.785030in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.786928in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.788569in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{1.789068in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{1.791392in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{1.794401in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{1.795520in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.797404in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{1.798810in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{1.799774in}{0.911089in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.801852in}{0.926153in}}%
\pgfpathlineto{\pgfqpoint{1.802600in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{1.804835in}{0.941217in}}%
\pgfpathlineto{\pgfqpoint{1.805692in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{1.804975in}{0.956282in}}%
\pgfpathlineto{\pgfqpoint{1.806238in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{1.808021in}{0.971346in}}%
\pgfpathlineto{\pgfqpoint{1.809147in}{0.978878in}}%
\pgfpathlineto{\pgfqpoint{1.810729in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.811702in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{1.811167in}{1.001474in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{1.812861in}{1.016538in}}%
\pgfpathlineto{\pgfqpoint{1.814283in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{1.814845in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{1.814897in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.814853in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{1.815306in}{1.054199in}}%
\pgfpathlineto{\pgfqpoint{1.816088in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.817308in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{1.816805in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{1.817243in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{1.818034in}{1.091859in}}%
\pgfpathlineto{\pgfqpoint{1.819208in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{1.820004in}{1.106924in}}%
\pgfpathlineto{\pgfqpoint{1.820358in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.820503in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{1.820336in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{1.820975in}{1.137052in}}%
\pgfpathlineto{\pgfqpoint{1.821493in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.822099in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{1.822060in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{1.821803in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{1.821762in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{1.821560in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{1.833893in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{1.833893in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{1.833691in}{1.174712in}}%
\pgfpathlineto{\pgfqpoint{1.833650in}{1.167180in}}%
\pgfpathlineto{\pgfqpoint{1.833393in}{1.159648in}}%
\pgfpathlineto{\pgfqpoint{1.833355in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{1.833960in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.834479in}{1.137052in}}%
\pgfpathlineto{\pgfqpoint{1.835118in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{1.834951in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{1.835095in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.835450in}{1.106924in}}%
\pgfpathlineto{\pgfqpoint{1.836245in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{1.837419in}{1.091859in}}%
\pgfpathlineto{\pgfqpoint{1.838210in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{1.838648in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{1.839365in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.840147in}{1.054199in}}%
\pgfpathlineto{\pgfqpoint{1.840600in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{1.840557in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.840609in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{1.841171in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{1.842593in}{1.016538in}}%
\pgfpathlineto{\pgfqpoint{1.843870in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{1.001474in}}%
\pgfpathlineto{\pgfqpoint{1.843751in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.846306in}{0.978878in}}%
\pgfpathlineto{\pgfqpoint{1.847432in}{0.971346in}}%
\pgfpathlineto{\pgfqpoint{1.849215in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{1.850479in}{0.956282in}}%
\pgfpathlineto{\pgfqpoint{1.849762in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{1.850619in}{0.941217in}}%
\pgfpathlineto{\pgfqpoint{1.852854in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{1.853602in}{0.926153in}}%
\pgfpathlineto{\pgfqpoint{1.854603in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{1.855679in}{0.911089in}}%
\pgfpathlineto{\pgfqpoint{1.856644in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{1.858049in}{0.896025in}}%
\pgfpathlineto{\pgfqpoint{1.859934in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.861052in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{1.864061in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{1.866385in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{1.866884in}{0.858364in}}%
\pgfpathlineto{\pgfqpoint{1.868526in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.870423in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.873908in}{0.835768in}}%
\pgfpathlineto{\pgfqpoint{1.876903in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{1.877529in}{0.820704in}}%
\pgfpathlineto{\pgfqpoint{1.880115in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{1.882673in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{1.884460in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{1.888128in}{0.790575in}}%
\pgfpathlineto{\pgfqpoint{1.891017in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{1.892938in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{1.897137in}{0.767979in}}%
\pgfpathlineto{\pgfqpoint{1.901970in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{1.903421in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.906578in}{0.745383in}}%
\pgfpathlineto{\pgfqpoint{1.912096in}{0.737851in}}%
\pgfpathlineto{\pgfqpoint{1.916564in}{0.730318in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.923311in}{0.715254in}}%
\pgfpathlineto{\pgfqpoint{1.926177in}{0.707722in}}%
\pgfpathlineto{\pgfqpoint{1.930552in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{1.934471in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{1.937239in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{1.942562in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{1.946171in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{0.662529in}}%
\pgfpathlineto{\pgfqpoint{1.957954in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{1.962712in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{1.967407in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.972027in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{1.977304in}{0.624869in}}%
\pgfpathlineto{\pgfqpoint{1.983119in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{1.988226in}{0.609805in}}%
\pgfpathlineto{\pgfqpoint{1.994991in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{2.000679in}{0.594741in}}%
\pgfpathlineto{\pgfqpoint{2.004127in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{2.009398in}{0.579676in}}%
\pgfpathlineto{\pgfqpoint{2.013968in}{0.572144in}}%
\pgfpathlineto{\pgfqpoint{2.020760in}{0.564612in}}%
\pgfpathlineto{\pgfqpoint{2.026708in}{0.557080in}}%
\pgfpathlineto{\pgfqpoint{2.033890in}{0.549548in}}%
\pgfpathlineto{\pgfqpoint{2.034313in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{2.035767in}{0.534484in}}%
\pgfpathlineto{\pgfqpoint{2.043313in}{0.526952in}}%
\pgfpathlineto{\pgfqpoint{2.050120in}{0.519420in}}%
\pgfpathlineto{\pgfqpoint{2.056466in}{0.511887in}}%
\pgfpathlineto{\pgfqpoint{2.061871in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{2.066618in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.071407in}{0.489291in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{2.076948in}{0.474227in}}%
\pgfpathlineto{\pgfqpoint{2.078864in}{0.466695in}}%
\pgfpathlineto{\pgfqpoint{2.077423in}{0.459163in}}%
\pgfpathlineto{\pgfqpoint{2.077283in}{0.451631in}}%
\pgfpathlineto{\pgfqpoint{2.079170in}{0.444098in}}%
\pgfpathlineto{\pgfqpoint{2.082093in}{0.436566in}}%
\pgfpathlineto{\pgfqpoint{2.078820in}{0.429034in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.421502in}}%
\pgfpathlineto{\pgfqpoint{2.073995in}{0.413970in}}%
\pgfpathlineto{\pgfqpoint{2.071614in}{0.406438in}}%
\pgfpathlineto{\pgfqpoint{2.071986in}{0.398906in}}%
\pgfpathlineto{\pgfqpoint{2.072489in}{0.391374in}}%
\pgfpathlineto{\pgfqpoint{2.063271in}{0.383842in}}%
\pgfpathlineto{\pgfqpoint{2.056478in}{0.376310in}}%
\pgfpathlineto{\pgfqpoint{2.055977in}{0.368777in}}%
\pgfpathlineto{\pgfqpoint{2.054105in}{0.361245in}}%
\pgfpathlineto{\pgfqpoint{2.047046in}{0.353713in}}%
\pgfpathlineto{\pgfqpoint{2.036535in}{0.346181in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{0.338649in}}%
\pgfpathlineto{\pgfqpoint{2.014207in}{0.331117in}}%
\pgfpathlineto{\pgfqpoint{2.002264in}{0.323585in}}%
\pgfpathlineto{\pgfqpoint{1.994319in}{0.316053in}}%
\pgfpathlineto{\pgfqpoint{1.986054in}{0.308521in}}%
\pgfpathlineto{\pgfqpoint{1.972173in}{0.300989in}}%
\pgfpathlineto{\pgfqpoint{1.957980in}{0.293456in}}%
\pgfpathlineto{\pgfqpoint{1.947522in}{0.285924in}}%
\pgfpathlineto{\pgfqpoint{1.934230in}{0.278392in}}%
\pgfpathlineto{\pgfqpoint{1.919202in}{0.270860in}}%
\pgfpathlineto{\pgfqpoint{1.904752in}{0.263328in}}%
\pgfpathlineto{\pgfqpoint{1.890598in}{0.255796in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{0.248264in}}%
\pgfpathlineto{\pgfqpoint{1.859653in}{0.240732in}}%
\pgfpathlineto{\pgfqpoint{1.843716in}{0.233200in}}%
\pgfpathlineto{\pgfqpoint{1.831973in}{0.225668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445098,0.715686,0.630392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800093in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{2.793392in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{2.784957in}{0.234734in}}%
\pgfpathlineto{\pgfqpoint{2.774078in}{0.243800in}}%
\pgfpathlineto{\pgfqpoint{2.762475in}{0.252866in}}%
\pgfpathlineto{\pgfqpoint{2.750788in}{0.261932in}}%
\pgfpathlineto{\pgfqpoint{2.739038in}{0.270998in}}%
\pgfpathlineto{\pgfqpoint{2.729330in}{0.280064in}}%
\pgfpathlineto{\pgfqpoint{2.718396in}{0.289130in}}%
\pgfpathlineto{\pgfqpoint{2.707142in}{0.298196in}}%
\pgfpathlineto{\pgfqpoint{2.696425in}{0.307262in}}%
\pgfpathlineto{\pgfqpoint{2.685653in}{0.316328in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{0.325394in}}%
\pgfpathlineto{\pgfqpoint{2.669657in}{0.334460in}}%
\pgfpathlineto{\pgfqpoint{2.657840in}{0.343526in}}%
\pgfpathlineto{\pgfqpoint{2.650587in}{0.352592in}}%
\pgfpathlineto{\pgfqpoint{2.643216in}{0.361659in}}%
\pgfpathlineto{\pgfqpoint{2.635911in}{0.370725in}}%
\pgfpathlineto{\pgfqpoint{2.630216in}{0.379791in}}%
\pgfpathlineto{\pgfqpoint{2.622860in}{0.388857in}}%
\pgfpathlineto{\pgfqpoint{2.614849in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{2.608503in}{0.406989in}}%
\pgfpathlineto{\pgfqpoint{2.604861in}{0.416055in}}%
\pgfpathlineto{\pgfqpoint{2.599824in}{0.425121in}}%
\pgfpathlineto{\pgfqpoint{2.595041in}{0.434187in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{2.593704in}{0.452319in}}%
\pgfpathlineto{\pgfqpoint{2.591489in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{2.592391in}{0.470451in}}%
\pgfpathlineto{\pgfqpoint{2.592022in}{0.479517in}}%
\pgfpathlineto{\pgfqpoint{2.590651in}{0.488584in}}%
\pgfpathlineto{\pgfqpoint{2.589652in}{0.497650in}}%
\pgfpathlineto{\pgfqpoint{2.588050in}{0.506716in}}%
\pgfpathlineto{\pgfqpoint{2.590304in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{2.591670in}{0.524848in}}%
\pgfpathlineto{\pgfqpoint{2.590932in}{0.533914in}}%
\pgfpathlineto{\pgfqpoint{2.592017in}{0.542980in}}%
\pgfpathlineto{\pgfqpoint{2.596652in}{0.552046in}}%
\pgfpathlineto{\pgfqpoint{2.600491in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{2.602060in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{2.602946in}{0.579244in}}%
\pgfpathlineto{\pgfqpoint{2.608512in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{2.613196in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{2.617743in}{0.606442in}}%
\pgfpathlineto{\pgfqpoint{2.622012in}{0.615509in}}%
\pgfpathlineto{\pgfqpoint{2.625816in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{2.626111in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{2.625433in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{2.634165in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{2.642093in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{0.669905in}}%
\pgfpathlineto{\pgfqpoint{2.646605in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{2.647903in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{2.655757in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{2.663360in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{2.667727in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{2.670864in}{0.724301in}}%
\pgfpathlineto{\pgfqpoint{2.677130in}{0.733367in}}%
\pgfpathlineto{\pgfqpoint{2.680072in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{2.683501in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{2.688116in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{2.692821in}{0.769632in}}%
\pgfpathlineto{\pgfqpoint{2.697635in}{0.778698in}}%
\pgfpathlineto{\pgfqpoint{2.702901in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{2.706232in}{0.796830in}}%
\pgfpathlineto{\pgfqpoint{2.710316in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{2.713015in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{2.716662in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{2.720565in}{0.833094in}}%
\pgfpathlineto{\pgfqpoint{2.721867in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{2.724471in}{0.851226in}}%
\pgfpathlineto{\pgfqpoint{2.729388in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{2.734613in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{2.735196in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{2.736721in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{2.742108in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{2.746207in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{2.748858in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{2.750115in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{2.752071in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{2.753694in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{2.754820in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{2.756724in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{2.759993in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{2.763123in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{2.766622in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{2.767013in}{1.005350in}}%
\pgfpathlineto{\pgfqpoint{2.768596in}{1.014416in}}%
\pgfpathlineto{\pgfqpoint{2.770713in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{2.771219in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{1.041614in}}%
\pgfpathlineto{\pgfqpoint{2.773367in}{1.050680in}}%
\pgfpathlineto{\pgfqpoint{2.775447in}{1.059746in}}%
\pgfpathlineto{\pgfqpoint{2.777124in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{2.778723in}{1.077878in}}%
\pgfpathlineto{\pgfqpoint{2.779959in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{2.780920in}{1.096010in}}%
\pgfpathlineto{\pgfqpoint{2.780985in}{1.105076in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{1.114142in}}%
\pgfpathlineto{\pgfqpoint{2.781433in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{2.782866in}{1.132275in}}%
\pgfpathlineto{\pgfqpoint{2.783809in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{2.784399in}{1.150407in}}%
\pgfpathlineto{\pgfqpoint{2.785105in}{1.159473in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{1.168539in}}%
\pgfpathlineto{\pgfqpoint{2.786459in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{2.786975in}{1.186671in}}%
\pgfpathlineto{\pgfqpoint{2.786822in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{2.787110in}{1.204803in}}%
\pgfpathlineto{\pgfqpoint{2.788010in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{2.788362in}{1.222935in}}%
\pgfpathlineto{\pgfqpoint{2.788841in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{2.789327in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{2.789807in}{1.250134in}}%
\pgfpathlineto{\pgfqpoint{2.790434in}{1.259200in}}%
\pgfpathlineto{\pgfqpoint{2.790198in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{2.791037in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{2.791624in}{1.286398in}}%
\pgfpathlineto{\pgfqpoint{2.791293in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{2.791500in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{2.791991in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.792155in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{2.792422in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{2.792806in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{2.792932in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{2.792643in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.792641in}{1.367992in}}%
\pgfpathlineto{\pgfqpoint{2.793133in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{2.800352in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{2.800352in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{2.800843in}{1.367992in}}%
\pgfpathlineto{\pgfqpoint{2.800841in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{2.800679in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.331728in}}%
\pgfpathlineto{\pgfqpoint{2.801330in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{2.801493in}{1.313596in}}%
\pgfpathlineto{\pgfqpoint{2.801984in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{2.802191in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{2.801860in}{1.286398in}}%
\pgfpathlineto{\pgfqpoint{2.802447in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{2.803287in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{2.803051in}{1.259200in}}%
\pgfpathlineto{\pgfqpoint{2.803677in}{1.250134in}}%
\pgfpathlineto{\pgfqpoint{2.804157in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{2.804643in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{2.805122in}{1.222935in}}%
\pgfpathlineto{\pgfqpoint{2.805475in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{2.806375in}{1.204803in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{2.806510in}{1.186671in}}%
\pgfpathlineto{\pgfqpoint{2.807025in}{1.177605in}}%
\pgfpathlineto{\pgfqpoint{2.808061in}{1.168539in}}%
\pgfpathlineto{\pgfqpoint{2.808380in}{1.159473in}}%
\pgfpathlineto{\pgfqpoint{2.809085in}{1.150407in}}%
\pgfpathlineto{\pgfqpoint{2.809675in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{2.810619in}{1.132275in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{2.812115in}{1.114142in}}%
\pgfpathlineto{\pgfqpoint{2.812499in}{1.105076in}}%
\pgfpathlineto{\pgfqpoint{2.812564in}{1.096010in}}%
\pgfpathlineto{\pgfqpoint{2.813526in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{2.814761in}{1.077878in}}%
\pgfpathlineto{\pgfqpoint{2.816361in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{2.818037in}{1.059746in}}%
\pgfpathlineto{\pgfqpoint{2.820117in}{1.050680in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{1.041614in}}%
\pgfpathlineto{\pgfqpoint{2.822266in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{2.822771in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{2.824889in}{1.014416in}}%
\pgfpathlineto{\pgfqpoint{2.826471in}{1.005350in}}%
\pgfpathlineto{\pgfqpoint{2.826862in}{0.996284in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{2.830361in}{0.978151in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{0.969085in}}%
\pgfpathlineto{\pgfqpoint{2.836761in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{2.838665in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{2.839790in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{2.841414in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{2.843369in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{2.844627in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{2.847278in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{2.851377in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{2.856763in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{2.858288in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{2.858872in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{2.864097in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{2.869014in}{0.851226in}}%
\pgfpathlineto{\pgfqpoint{2.871617in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{2.872919in}{0.833094in}}%
\pgfpathlineto{\pgfqpoint{2.876823in}{0.824028in}}%
\pgfpathlineto{\pgfqpoint{2.880469in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{2.883169in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{2.887252in}{0.796830in}}%
\pgfpathlineto{\pgfqpoint{2.890583in}{0.787764in}}%
\pgfpathlineto{\pgfqpoint{2.895849in}{0.778698in}}%
\pgfpathlineto{\pgfqpoint{2.900663in}{0.769632in}}%
\pgfpathlineto{\pgfqpoint{2.905368in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{2.909984in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{2.913413in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{2.916354in}{0.733367in}}%
\pgfpathlineto{\pgfqpoint{2.922621in}{0.724301in}}%
\pgfpathlineto{\pgfqpoint{2.925758in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{2.930125in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{2.937727in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{2.945581in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{2.946880in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{2.948424in}{0.669905in}}%
\pgfpathlineto{\pgfqpoint{2.951392in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{2.959320in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{2.968051in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{2.967374in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{2.967669in}{0.624575in}}%
\pgfpathlineto{\pgfqpoint{2.971473in}{0.615509in}}%
\pgfpathlineto{\pgfqpoint{2.975741in}{0.606442in}}%
\pgfpathlineto{\pgfqpoint{2.980288in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{2.984972in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{2.990539in}{0.579244in}}%
\pgfpathlineto{\pgfqpoint{2.991424in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{2.992993in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{2.996832in}{0.552046in}}%
\pgfpathlineto{\pgfqpoint{3.001468in}{0.542980in}}%
\pgfpathlineto{\pgfqpoint{3.002553in}{0.533914in}}%
\pgfpathlineto{\pgfqpoint{3.001815in}{0.524848in}}%
\pgfpathlineto{\pgfqpoint{3.003180in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{0.506716in}}%
\pgfpathlineto{\pgfqpoint{3.003833in}{0.497650in}}%
\pgfpathlineto{\pgfqpoint{3.002833in}{0.488584in}}%
\pgfpathlineto{\pgfqpoint{3.001462in}{0.479517in}}%
\pgfpathlineto{\pgfqpoint{3.001094in}{0.470451in}}%
\pgfpathlineto{\pgfqpoint{3.001995in}{0.461385in}}%
\pgfpathlineto{\pgfqpoint{2.999780in}{0.452319in}}%
\pgfpathlineto{\pgfqpoint{2.998216in}{0.443253in}}%
\pgfpathlineto{\pgfqpoint{2.998443in}{0.434187in}}%
\pgfpathlineto{\pgfqpoint{2.993660in}{0.425121in}}%
\pgfpathlineto{\pgfqpoint{2.988623in}{0.416055in}}%
\pgfpathlineto{\pgfqpoint{2.984981in}{0.406989in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{0.397923in}}%
\pgfpathlineto{\pgfqpoint{2.970624in}{0.388857in}}%
\pgfpathlineto{\pgfqpoint{2.963269in}{0.379791in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{0.370725in}}%
\pgfpathlineto{\pgfqpoint{2.950268in}{0.361659in}}%
\pgfpathlineto{\pgfqpoint{2.942898in}{0.352592in}}%
\pgfpathlineto{\pgfqpoint{2.935644in}{0.343526in}}%
\pgfpathlineto{\pgfqpoint{2.923828in}{0.334460in}}%
\pgfpathlineto{\pgfqpoint{2.915763in}{0.325394in}}%
\pgfpathlineto{\pgfqpoint{2.907831in}{0.316328in}}%
\pgfpathlineto{\pgfqpoint{2.897060in}{0.307262in}}%
\pgfpathlineto{\pgfqpoint{2.886343in}{0.298196in}}%
\pgfpathlineto{\pgfqpoint{2.875089in}{0.289130in}}%
\pgfpathlineto{\pgfqpoint{2.864155in}{0.280064in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{0.270998in}}%
\pgfpathlineto{\pgfqpoint{2.842696in}{0.261932in}}%
\pgfpathlineto{\pgfqpoint{2.831009in}{0.252866in}}%
\pgfpathlineto{\pgfqpoint{2.819406in}{0.243800in}}%
\pgfpathlineto{\pgfqpoint{2.808528in}{0.234734in}}%
\pgfpathlineto{\pgfqpoint{2.800093in}{0.225668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.787506in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{0.929916in}{0.626779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.827319in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{0.890104in}{1.245104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585910in}{0.396991in}}%
\pgfpathlineto{\pgfqpoint{2.069544in}{0.396991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591224in}{0.499630in}}%
\pgfpathlineto{\pgfqpoint{2.064229in}{0.499630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.684869in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{1.970584in}{0.632786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.597283in}{0.440183in}}%
\pgfpathlineto{\pgfqpoint{2.996201in}{0.440183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.602454in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{2.991031in}{0.564506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374203in}{0.225668in}}{\pgfqpoint{2.907047in}{1.591754in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.669017in}{0.718458in}}%
\pgfpathlineto{\pgfqpoint{2.924468in}{0.718458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{0.374203in}{1.817421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374203in}{0.225668in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.225668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

